A behavioral approach to data-driven control with noisy input-output data

This paper deals with data-driven stability analysis and feedback stabillization of linear input-output systems in autoregressive (AR) form. We assume that noisy input-output data on a finite time-interval have been obtained from some unknown AR system. Data-based tests are then developed to analyse whether the unknown system is stable, or to verify whether a stabilizing dynamic feedback controller exists. If so, stabilizing controllers are computed using the data. In order to do this, we employ the behavioral approach to systems and control, meaning a departure from existing methods in data driven control. Our results heavily rely on a characterization of asymptotic stability of systems in AR form using the notion of quadratic difference form (QDF) as a natural framework for Lyapunov functions of autonomous AR systems. We introduce the concepts of informative data for quadratic stability and quadratic stabilization in the context of input-output AR systems and establish necessary and sufficient conditions for these properties to hold. In addition, this paper will build on results on quadratic matrix inequalties (QMIs) and a matrix version of Yakubovich's S-lemma.

==> plots.tex <==




\centering
\tikzset{every picture/.style={scale=0.82}}
\subfigure[The position $\bmx$ of the cart for Section~\ref{ssec:lin sims}. ]{
	\label{plot:position}\begin{tikzpicture}
		\begin{axis}[
			width=4.3in,
			height=3.566in/1.3,
			at={(0.758in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=200,
			ymin=-0.1,
			ymax=1.4,
			axis background/.style={fill=white},
			legend style={at={(axis cs:198,1.25)}, legend cell align=left, align=left, draw=white!15!black}
			]
			
			\addplot[color=blue] table[row sep=crcr] {%
				1	1                   \\
				2	1                   \\
				3	0.999931400000000   \\
				4	0.999794268600000   \\
				5	1.04326151341540    \\
				6	1.10093977240560    \\
				7	1.15983344486497    \\
				8	1.21257561564926    \\
				9	1.25561116867359    \\
				10	1.28781837511510    \\
				11	1.30951397568504    \\
				12	1.32178351789420    \\
				13	1.32604560639333    \\
				14	1.32378262803812    \\
				15	1.31638643225264    \\
				16	1.30508069180738    \\
				17	1.29089226196289    \\
				18	1.27465206548231    \\
				19	1.25701222635413    \\
				20	1.23847072969919    \\
				21	1.21939814540827    \\
				22	1.20006322008230    \\
				23	1.18065566700113    \\
				24	1.16130546910785    \\
				25	1.14209861295933    \\
				26	1.12308951191039    \\
				27	1.10431054296180    \\
				28	1.08577917745082    \\
				29	1.06750317572763    \\
				30	1.04948427041266    \\
				31	1.03172070152478    \\
				32	1.01420890196999    \\
				33	0.996944570661342   \\
				34	0.979923316511031   \\
				35	0.963141011076237   \\
				36	0.946593950787753   \\
				37	0.930278900730730   \\
				38	0.914193069814954   \\
				39	0.898334050697633   \\
				40	0.882699745876467   \\
				41	0.867288292945901   \\
				42	0.852097996247370   \\
				43	0.837127268344606   \\
				44	0.822374582363469   \\
				45	0.807838434825988   \\
				46	0.793517317861268   \\
				47	0.779409699358826   \\
				48	0.765514009577388   \\
				49	0.751828632820417   \\
				50	0.738351902962782   \\
				51	0.725082101812821   \\
				52	0.712017459491593   \\
				53	0.699156156190555   \\
				54	0.686496324823059   \\
				55	0.674036054212093   \\
				56	0.661773392557893   \\
				57	0.649706351007353   \\
				58	0.637832907206116   \\
				59	0.626151008757426   \\
				60	0.614658576542688   \\
				61	0.603353507879967   \\
				62	0.592233679510961   \\
				63	0.581296950416063   \\
				64	0.570541164462613   \\
				65	0.559964152894420   \\
				66	0.549563736671986   \\
				67	0.539337728673146   \\
				68	0.529283935763540   \\
				69	0.519400160745678   \\
				70	0.509684204194608   \\
				71	0.500133866187341   \\
				72	0.490746947932516   \\
				73	0.481521253306005   \\
				74	0.472454590297656   \\
				75	0.463544772373806   \\
				76	0.454789619759817   \\
				77	0.446186960646510   \\
				78	0.437734632324099   \\
				79	0.429430482246972   \\
				80	0.421272369032482   \\
				81	0.413258163396703   \\
				82	0.405385749029993   \\
				83	0.397653023415061   \\
				84	0.390057898590089   \\
				85	0.382598301859395   \\
				86	0.375272176453998   \\
				87	0.368077482144337   \\
				88	0.361012195807347   \\
				89	0.354074311949961   \\
				90	0.347261843191071   \\
				91	0.340572820703861   \\
				92	0.334005294620376   \\
				93	0.327557334400109   \\
				94	0.321227029164309   \\
				95	0.315012487997664   \\
				96	0.308911840218926   \\
				97	0.302923235621989   \\
				98	0.297044844688875   \\
				99	0.291274858776021   \\
				100	0.285611490275198   \\
				101	0.280052972750335   \\
				102	0.274597561051495   \\
				103	0.269243531407146   \\
				104	0.263989181495894   \\
				105	0.258832830498716   \\
				106	0.253772819132765   \\
				107	0.248807509667703   \\
				108	0.243935285925542   \\
				109	0.239154553264880   \\
				110	0.234463738550408   \\
				111	0.229861290108530   \\
				112	0.225345677669873   \\
				113	0.220915392299471   \\
				114	0.216568946315336   \\
				115	0.212304873196124   \\
				116	0.208121727478558   \\
				117	0.204018084645247   \\
				118	0.199992541003511   \\
				119	0.196043713555799   \\
				120	0.192170239862242   \\
				121	0.188370777895895   \\
				122	0.184644005891161   \\
				123	0.180988622185875   \\
				124	0.177403345057539   \\
				125	0.173886912554111   \\
				126	0.170438082319808   \\
				127	0.167055631416288   \\
				128	0.163738356139629   \\
				129	0.160485071833437   \\
				130	0.157294612698457   \\
				131	0.154165831599002   \\
				132	0.151097599866518   \\
				133	0.148088807100593   \\
				134	0.145138360967681   \\
				135	0.142245186997826   \\
				136	0.139408228379636   \\
				137	0.136626445753749   \\
				138	0.133898817005033   \\
				139	0.131224337053733   \\
				140	0.128602017645773   \\
				141	0.126030887142420   \\
				142	0.123509990309484   \\
				143	0.121038388106249   \\
				144	0.118615157474285   \\
				145	0.116239391126316   \\
				146	0.113910197335280   \\
				147	0.111626699723738   \\
				148	0.109388037053750   \\
				149	0.107193363017354   \\
				150	0.105041846027769   \\
				151	0.102932669011420   \\
				152	0.100865029200905   \\
				153	0.0988381379289965  \\
				154	0.0968512204237664  \\
				155	0.0949035156049236  \\
				156	0.0929942758814476  \\
				157	0.0911227669505896  \\
				158	0.0892882675983123  \\
				159	0.0874900695012352  \\
				160	0.0857274770301437  \\
				161	0.0839998070551205  \\
				162	0.0823063887523494  \\
				163	0.0806465634126399  \\
				164	0.0790196842517172  \\
				165	0.0774251162223171  \\
				166	0.0758622358281222  \\
				167	0.0743304309395739  \\
				168	0.0728291006115898  \\
				169	0.0713576549032131  \\
				170	0.0699155146992190  \\
				171	0.0685021115336998  \\
				172	0.0671168874156467  \\
				173	0.0657592946565446  \\
				174	0.0644287956999960  \\
				175	0.0631248629533823  \\
				176	0.0618469786215757  \\
				177	0.0605946345427070  \\
				178	0.0593673320259961  \\
				179	0.0581645816916484  \\
				180	0.0569859033128206  \\
				181	0.0558308256596547  \\
				182	0.0546988863453809  \\
				183	0.0535896316744862  \\
				184	0.0525026164929447  \\
				185	0.0514374040405059  \\
				186	0.0503935658050326  \\
				187	0.0493706813788832  \\
				188	0.0483683383173289  \\
				189	0.0473861319989959  \\
				190	0.0464236654883229  \\
				191	0.0454805494000228  \\
				192	0.0445564017655359  \\
				193	0.0436508479014614  \\
				194	0.0427635202799547  \\
				195	0.0418940584010752  \\
				196	0.0410421086670702  \\
				197	0.0402073242585792  \\
				198	0.0393893650127423  \\
				199	0.0385878973031971  \\
				200	0.0378025939219454  \\
				201	0.0370331339630748  \\
				202	0.0362792027083146  \\
				203	0.0355404915144096  \\
				204	0.0348166977022934  \\
				205	0.0341075244480416  \\
				206	0.0334126806755857  \\
				207	0.0327318809511704  \\
				208	0.0320648453795319  \\
				209	0.0314112995017806  \\
				210	0.0307709741949658  \\
				211	0.0301436055733048  \\
				212	0.0295289348910539  \\
				213	0.0289267084470042  \\
				214	0.0283366774905791  \\
				215	0.0277585981295152  \\
				216	0.0271922312391054  \\
				217	0.0266373423729850  \\
				218	0.0260937016754385  \\
				219	0.0255610837952096  \\
				220	0.0250392678007914  \\
				221	0.0245280370971791  \\
				222	0.0240271793440626  \\
				223	0.0235364863754412  \\
				224	0.0230557541206392  \\
				225	0.0225847825267023  \\
				226	0.0221233754821558  \\
				227	0.0216713407421041  \\
				228	0.0212284898546526  \\
				229	0.0207946380886320  \\
				230	0.0203696043626061  \\
				231	0.0199532111751429  \\
				232	0.0195452845363316  \\
				233	0.0191456539005251  \\
				234	0.0187541521002900  \\
				235	0.0183706152815445  \\
				236	0.0179948828398682  \\
				237	0.0176267973579618  \\
				238	0.0172662045442421  \\
				239	0.0169129531725521  \\
				240	0.0165668950229698  \\
				241	0.0162278848236971  \\
				242	0.0158957801940120  \\
				243	0.0155704415882671  \\
				244	0.0152517322409165  \\
				245	0.0149395181125552  \\
				246	0.0146336678369544  \\
				247	0.0143340526690748  \\
				248	0.0140405464340441  \\
				249	0.0137530254770800  \\
				250	0.0134713686143453  \\
				251	0.0131954570847175  \\
				252	0.0129251745024591  \\
				253	0.0126604068107712  \\
				254	0.0124010422362181  \\
				255	0.0121469712440061  \\
				256	0.0118980864941018  \\
				257	0.0116542827981769  \\
				258	0.0114154570773638  \\
				259	0.0111815083208086  \\
				260	0.0109523375450077  \\
				261	0.0107278477539140  \\
				262	0.0105079438997993  \\
				263	0.0102925328448601  \\
				264	0.0100815233235527  \\
				265	0.00987482590564618 \\
				266	0.00967235295997854 \\
				267	0.00947401861890584 \\
				268	0.00927973874343003 \\
				269	0.00908943088899443 \\
				270	0.00890301427193449 \\
				271	0.00872040973657221 \\
				272	0.00854153972294250 \\
				273	0.00836632823514022 \\
				274	0.00819470081027655 \\
				275	0.00802658448803367 \\
				276	0.00786190778080688 \\
				277	0.00770060064442344 \\
				278	0.00754259444942765 \\
				279	0.00738782195292166 \\
				280	0.00723621727095196 \\
				281	0.00708771585143151 \\
				282	0.00694225444758752 \\
				283	0.00679977109192529 \\
				284	0.00666020507069852 \\
				285	0.00652349689887672 \\
				286	0.00638958829560049 \\
				287	0.00625842216011557 \\
				288	0.00612994254817674 \\
				289	0.00600409464891287 \\
				290	0.00588082476214440 \\
				291	0.00576008027614482 \\
				292	0.00564180964583783 \\
				293	0.00552596237142194 \\
				294	0.00541248897741458 \\
				295	0.00530134099210761 \\
				296	0.00519247092742675 \\
				297	0.00508583225918693 \\
				298	0.00498137940773645 \\
				299	0.00487906771898224 \\
				300	0.00477885344578918 \\
				301	0.00468069372974633 \\
				302	0.00458454658329306 \\
				303	0.00449037087219817 \\
				304	0.00439812629838534 \\
				305	0.00430777338309831 \\
				306	0.00421927345039914 \\
				307	0.00413258861099333 \\
				308	0.00404768174637540 \\
				309	0.00396451649328892 \\
				310	0.00388305722849475 \\
				311	0.00380326905384169 \\
				312	0.00372511778163374 \\
				313	0.00364856992028808 \\
				314	0.00357359266027830 \\
				315	0.00350015386035734 \\
				316	0.00342822203405465 \\
				317	0.00335776633644233 \\
				318	0.00328875655116500 \\
				319	0.00322116307772830 \\
				320	0.00315495691904098 \\
				321	0.00309010966920555 \\
				322	0.00302659350155291 \\
				323	0.00296438115691588 \\
				324	0.00290344593213718 \\
				325	0.00284376166880727 \\
				326	0.00278530274222741 \\
				327	0.00272804405059374 \\
				328	0.00267196100439788 \\
				329	0.00261702951603988 \\
				330	0.00256322598964941 \\
				331	0.00251052731111095 \\
				332	0.00245891083828914 \\
				333	0.00240835439145026 \\
				334	0.00235883624387598 \\
				335	0.00231033511266568 \\
				336	0.00226283014972346 \\
				337	0.00221630093292644 \\
				338	0.00217072745747051 \\
				339	0.00212609012739021 \\
				340	0.00208236974724925 \\
				341	0.00203954751399827 \\
				342	0.00199760500899656 \\
				343	0.00195652419019445 \\
				344	0.00191628738447329 \\
				345	0.00187687728013980 \\
				346	0.00183827691957171 \\
				347	0.00180046969201178 \\
				348	0.00176343932650726 \\
				349	0.00172716988499173 \\
				350	0.00169164575550673 \\
				351	0.00165685164556017 \\
				352	0.00162277257561904 \\
				353	0.00158939387273345 \\
				354	0.00155670116428972 \\
				355	0.00152468037188962 \\
				356	0.00149331770535352 \\
				357	0.00146259965684479 \\
				358	0.00143251299511309 \\
				359	0.00140304475985427 \\
				360	0.00137418225618432 \\
				361	0.00134591304922537 \\
				362	0.00131822495880129 \\
				363	0.00129110605424076 \\
				364	0.00126454464928571 \\
				365	0.00123852929710293 \\
				366	0.00121304878539691 \\
				367	0.00118809213162165 \\
				368	0.00116364857828979 \\
				369	0.00113970758837677 \\
				370	0.00111625884081837 \\
				371	0.00109329222609959 \\
				372	0.00107079784193308 \\
				373	0.00104876598902546 \\
				374	0.00102718716692945 \\
				375	0.00100605206998047 \\
				376	0.000985351583315653\\
				377	0.000965076778973872\\
				378	0.000945218912075028\\
				379	0.000925769417077021\\
				380	0.000906719904108848\\
				381	0.000888062155378298\\
				382	0.000869788121652731\\
				383	0.000851889918811467\\
				384	0.000834359824468350\\
				385	0.000817190274663060\\
				386	0.000800373860619791\\
				387	0.000783903325571939\\
				388	0.000767771561651455\\
				389	0.000751971606841569\\
				390	0.000736496641991592\\
				391	0.000721339987892559\\
				392	0.000706495102412459\\
				393	0.000691955577689869\\
				394	0.000677715137384796\\
				395	0.000663767633985577\\
				396	0.000650107046170693\\
				397	0.000636727476224405\\
				398	0.000623623147505090\\
				399	0.000610788401965244\\
				400	0.000598217697722079\\};'
			\addlegendentry{Linearized model}
			
			\addplot[color=red] table[row sep=crcr] {%
				1	1                   \\
				2	1                   \\
				3	0.999932328542841   \\
				4	0.999797056617710   \\
				5	1.04296254844050    \\
				6	1.10049166874390    \\
				7	1.15930249424321    \\
				8	1.21264473196644    \\
				9	1.25632864126354    \\
				10	1.28918691895286    \\
				11	1.31215461196275    \\
				12	1.32614217453449    \\
				13	1.33117565891124    \\
				14	1.32701129035646    \\
				15	1.31351106985523    \\
				16	1.29041569525475    \\
				17	1.25742800770554    \\
				18	1.21449992543002    \\
				19	1.16187626475724    \\
				20	1.10024936740920    \\
				21	1.03112432818417    \\
				22	0.957049378604211   \\
				23	0.881651734797433   \\
				24	0.809257781110917   \\
				25	0.743796062672861   \\
				26	0.687487962579166   \\
				27	0.640371543829849   \\
				28	0.601140369115010   \\
				29	0.568504240128205   \\
				30	0.541790530826365   \\
				31	0.520645045788415   \\
				32	0.504710465647701   \\
				33	0.493623378758729   \\
				34	0.487011693660247   \\
				35	0.484412167900261   \\
				36	0.485243935594643   \\
				37	0.488813136636613   \\
				38	0.494304616435816   \\
				39	0.500805137424819   \\
				40	0.507366341546647   \\
				41	0.513086529905534   \\
				42	0.517206670557156   \\
				43	0.519199486113907   \\
				44	0.518819343289577   \\
				45	0.516096810144491   \\
				46	0.511281623182564   \\
				47	0.504755830527196   \\
				48	0.496946410026616   \\
				49	0.488258861930560   \\
				50	0.479038978946199   \\
				51	0.469558868399912   \\
				52	0.460018845400801   \\
				53	0.450557359422257   \\
				54	0.441263567004150   \\
				55	0.432189545533011   \\
				56	0.423360805146196   \\
				57	0.414784719548958   \\
				58	0.406456973068310   \\
				59	0.398366310539657   \\
				60	0.390497917871877   \\
				61	0.382835737142623   \\
				62	0.375363974150243   \\
				63	0.368068008222592   \\
				64	0.360934871102676   \\
				65	0.353953425571144   \\
				66	0.347114344659420   \\
				67	0.340409967864376   \\
				68	0.333834090788054   \\
				69	0.327381728404498   \\
				70	0.321048879189008   \\
				71	0.314832307221315   \\
				72	0.308729351720655   \\
				73	0.302737767922989   \\
				74	0.296855599407044   \\
				75	0.291081079565548   \\
				76	0.285412558575348   \\
				77	0.279848451655903   \\
				78	0.274387204375990   \\
				79	0.269027271076708   \\
				80	0.263767102974485   \\
				81	0.258605143081369   \\
				82	0.253539825656909   \\
				83	0.248569578439727   \\
				84	0.243692826371873   \\
				85	0.238907995915064   \\
				86	0.234213519364772   \\
				87	0.229607838802194   \\
				88	0.225089409495067   \\
				89	0.220656702677100   \\
				90	0.216308207713349   \\
				91	0.212042433705160   \\
				92	0.207857910611902   \\
				93	0.203753189974728   \\
				94	0.199726845325502   \\
				95	0.195777472356056   \\
				96	0.191903688912040   \\
				97	0.188104134863904   \\
				98	0.184377471896254   \\
				99	0.180722383246749   \\
				100	0.177137573417130   \\
				101	0.173621767872056   \\
				102	0.170173712736051   \\
				103	0.166792174494794   \\
				104	0.163475939704125   \\
				105	0.160223814708145   \\
				106	0.157034625366514   \\
				107	0.153907216790299   \\
				108	0.150840453085340   \\
				109	0.147833217101974   \\
				110	0.144884410189957   \\
				111	0.141992951957586   \\
				112	0.139157780034114   \\
				113	0.136377849834789   \\
				114	0.133652134327960   \\
				115	0.130979623803857   \\
				116	0.128359325644779   \\
				117	0.125790264096522   \\
				118	0.123271480040924   \\
				119	0.120802030769522   \\
				120	0.118380989758292   \\
				121	0.116007446443521   \\
				122	0.113680505998848   \\
				123	0.111399289113531   \\
				124	0.109162931772010   \\
				125	0.106970585034827   \\
				126	0.104821414820962   \\
				127	0.102714601691656   \\
				128	0.100649340635768   \\
				129	0.0986248408567368  \\
				130	0.0966403255611742  \\
				131	0.0946950317491644  \\
				132	0.0927882100062934  \\
				133	0.0909191242974577  \\
				134	0.0890870517624888  \\
				135	0.0872912825136287  \\
				136	0.0855311194348869  \\
				137	0.0838058779833113  \\
				138	0.0821148859921994  \\
				139	0.0804574834762744  \\
				140	0.0788330224388518  \\
				141	0.0772408666810151  \\
				142	0.0756803916128225  \\
				143	0.0741509840665597  \\
				144	0.0726520421120566  \\
				145	0.0711829748740808  \\
				146	0.0697432023518193  \\
				147	0.0683321552404597  \\
				148	0.0669492747548810  \\
				149	0.0655940124554579  \\
				150	0.0642658300759882  \\
				151	0.0629641993537442  \\
				152	0.0616886018616537  \\
				153	0.0604385288426096  \\
				154	0.0592134810459099  \\
				155	0.0580129685658265  \\
				156	0.0568365106822994  \\
				157	0.0556836357037546  \\
				158	0.0545538808120388  \\
				159	0.0534467919094667  \\
				160	0.0523619234679735  \\
				161	0.0512988383803640  \\
				162	0.0502571078136511  \\
				163	0.0492363110644724  \\
				164	0.0482360354165753  \\
				165	0.0472558760003591  \\
				166	0.0462954356544614  \\
				167	0.0453543247893766  \\
				168	0.0444321612530931  \\
				169	0.0435285701987340  \\
				170	0.0426431839541879  \\
				171	0.0417756418937128  \\
				172	0.0409255903114994  \\
				173	0.0400926822971747  \\
				174	0.0392765776132321  \\
				175	0.0384769425743676  \\
				176	0.0376934499287071  \\
				177	0.0369257787409056  \\
				178	0.0361736142770990  \\
				179	0.0354366478916918  \\
				180	0.0347145769159608  \\
				181	0.0340071045484546  \\
				182	0.0333139397471715  \\
				183	0.0326347971234941  \\
				184	0.0319693968378626  \\
				185	0.0313174644971655  \\
				186	0.0306787310538276  \\
				187	0.0300529327065769  \\
				188	0.0294398108028670  \\
				189	0.0288391117429375  \\
				190	0.0282505868854900  \\
				191	0.0276739924549603  \\
				192	0.0271090894503659  \\
				193	0.0265556435557079  \\
				194	0.0260134250519071  \\
				195	0.0254822087302543  \\
				196	0.0249617738073531  \\
				197	0.0244519038415356  \\
				198	0.0239523866507313  \\
				199	0.0234630142317663  \\
				200	0.0229835826810762  \\
				201	0.0225138921168093  \\
				202	0.0220537466023019  \\
				203	0.0216029540709052  \\
				204	0.0211613262521440  \\
				205	0.0207286785991876  \\
				206	0.0203048302176129  \\
				207	0.0198896037954411  \\
				208	0.0194828255344276  \\
				209	0.0190843250825873  \\
				210	0.0186939354679347  \\
				211	0.0183114930334217  \\
				212	0.0179368373730530  \\
				213	0.0175698112691614  \\
				214	0.0172102606308244  \\
				215	0.0168580344334043  \\
				216	0.0165129846591930  \\
				217	0.0161749662391454  \\
				218	0.0158438369956814  \\
				219	0.0155194575865413  \\
				220	0.0152016914496766  \\
				221	0.0148904047491585  \\
				222	0.0145854663220886  \\
				223	0.0142867476264938  \\
				224	0.0139941226901907  \\
				225	0.0137074680606011  \\
				226	0.0134266627555045  \\
				227	0.0131515882147113  \\
				228	0.0128821282526396  \\
				229	0.0126181690117832  \\
				230	0.0123595989170518  \\
				231	0.0121063086309726  \\
				232	0.0118581910097341  \\
				233	0.0116151410600616  \\
				234	0.0113770558969067  \\
				235	0.0111438347019388  \\
				236	0.0109153786828236  \\
				237	0.0106915910332748  \\
				238	0.0104723768938657  \\
				239	0.0102576433135872  \\
				240	0.0100472992121390  \\
				241	0.00984125534294103 \\
				242	0.00963942425685170 \\
				243	0.00944172026658152 \\
				244	0.00924805941178856 \\
				245	0.00905835942484395 \\
				246	0.00887253969725544 \\
				247	0.00869052124673694 \\
				248	0.00851222668491241 \\
				249	0.00833758018564266 \\
				250	0.00816650745396366 \\
				251	0.00799893569562525 \\
				252	0.00783479358721926 \\
				253	0.00767401124688622 \\
				254	0.00751652020559017 \\
				255	0.00736225337895089 \\
				256	0.00721114503962357 \\
				257	0.00706313079021551 \\
				258	0.00691814753673017 \\
				259	0.00677613346252862 \\
				260	0.00663702800279883 \\
				261	0.00650077181952339 \\
				262	0.00636730677693634 \\
				263	0.00623657591745988 \\
				264	0.00610852343811221 \\
				265	0.00598309466737735 \\
				266	0.00586023604252858 \\
				267	0.00573989508739677 \\
				268	0.00562202039057522 \\
				269	0.00550656158405296 \\
				270	0.00539346932226817 \\
				271	0.00528269526157391 \\
				272	0.00517419204010831 \\
				273	0.00506791325806159 \\
				274	0.00496381345833226 \\
				275	0.00486184810756520 \\
				276	0.00476197357756426 \\
				277	0.00466414712707228 \\
				278	0.00456832688391154 \\
				279	0.00447447182747758 \\
				280	0.00438254177157984 \\
				281	0.00429249734762235 \\
				282	0.00420429998811784 \\
				283	0.00411791191052914 \\
				284	0.00403329610143120 \\
				285	0.00395041630098792 \\
				286	0.00386923698773737 \\
				287	0.00378972336367978 \\
				288	0.00371184133966210 \\
				289	0.00363555752105367 \\
				290	0.00356083919370725 \\
				291	0.00348765431019979 \\
				292	0.00341597147634767 \\
				293	0.00334575993799095 \\
				294	0.00327698956804144 \\
				295	0.00320963085378947 \\
				296	0.00314365488446427 \\
				297	0.00307903333904306 \\
				298	0.00301573847430394 \\
				299	0.00295374311311789 \\
				300	0.00289302063297507 \\
				301	0.00283354495474105 \\
				302	0.00277529053163819 \\
				303	0.00271823233844800 \\
				304	0.00266234586092997 \\
				305	0.00260760708545272 \\
				306	0.00255399248883327 \\
				307	0.00250147902838025 \\
				308	0.00245004413213726 \\
				309	0.00239966568932210 \\
				310	0.00235032204095835 \\
				311	0.00230199197069524 \\
				312	0.00225465469581231 \\
				313	0.00220828985840498 \\
				314	0.00216287751674763 \\
				315	0.00211839813683066 \\
				316	0.00207483258406796 \\
				317	0.00203216211517158 \\
				318	0.00199036837019014 \\
				319	0.00194943336470782 \\
				320	0.00190933948220078 \\
				321	0.00187006946654769 \\
				322	0.00183160641469159 \\
				323	0.00179393376944979 \\
				324	0.00175703531246912 \\
				325	0.00172089515732341 \\
				326	0.00168549774275055 \\
				327	0.00165082782602619 \\
				328	0.00161687047647154 \\
				329	0.00158361106909239 \\
				330	0.00155103527834689 \\
				331	0.00151912907203949 \\
				332	0.00148787870533836 \\
				333	0.00145727071491414 \\
				334	0.00142729191319727 \\
				335	0.00139792938275169 \\
				336	0.00136917047076263 \\
				337	0.00134100278363603 \\
				338	0.00131341418170751 \\
				339	0.00128639277405867 \\
				340	0.00125992691343847 \\
				341	0.00123400519128769 \\
				342	0.00120861643286436 \\
				343	0.00118374969246815 \\
				344	0.00115939424876169 \\
				345	0.00113553960018689 \\
				346	0.00111217546047443 \\
				347	0.00108929175424440 \\
				348	0.00106687861269639 \\
				349	0.00104492636938716 \\
				350	0.00102342555609409 \\
				351	0.00100236689876288 \\
				352	0.000981741313537454\\
				353	0.000961539902870811\\
				354	0.000941753951714871\\
				355	0.000922374923787899\\
				356	0.000903394457917890\\
				357	0.000884804364460373\\
				358	0.000866596621789154\\
				359	0.000848763372858515\\
				360	0.000831296921835420\\
				361	0.000814189730800327\\
				362	0.000797434416515211\\
				363	0.000781023747257441\\
				364	0.000764950639718183\\
				365	0.000749208155964020\\
				366	0.000733789500460508\\
				367	0.000718688017156425\\
				368	0.000703897186627471\\
				369	0.000689410623278228\\
				370	0.000675222072601189\\
				371	0.000661325408491710\\
				372	0.000647714630617743\\
				373	0.000634383861843247\\
				374	0.000621327345704180\\
				375	0.000608539443936026\\
				376	0.000596014634051776\\
				377	0.000583747506969381\\
				378	0.000571732764687640\\
				379	0.000559965218009557\\
				380	0.000548439784312205\\
				381	0.000537151485362137\\
				382	0.000526095445175436\\
				383	0.000515266887921488\\
				384	0.000504661135869596\\
				385	0.000494273607377550\\
				386	0.000484099814921326\\
				387	0.000474135363165047\\
				388	0.000464375947070416\\
				389	0.000454817350044796\\
				390	0.000445455442127161\\
				391	0.000436286178211157\\
				392	0.000427305596304487\\
				393	0.000418509815823925\\
				394	0.000409895035925187\\
				395	0.000401457533866990\\
				396	0.000393193663408575\\
				397	0.000385099853240022\\
				398	0.000377172605444697\\
				399	0.000369408493993162\\
				400	0.000361804163267914\\};
			\addlegendentry{Nonlinear model}
		\end{axis}
	\end{tikzpicture}%}
}
\subfigure[The angle $\bmphi$ of the pendulum for Section~\ref{ssec:lin sims}.]{
	\label{plot:angle}
	\begin{tikzpicture}
		\begin{axis}[
			width=4.3in,
			height=3.566in/1.3,
			at={(0.758in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=200,
			ymin=-0.5,
			ymax=0.65,
			axis background/.style={fill=white},
			legend style={at={(axis cs:198,0.55)}, legend cell align=left, align=left, draw=white!15!black}
			]
			
			\addplot[color=blue] table[row sep=crcr] {%
				1	-0.100000000000000  \\
				2	-0.100000000000000  \\
				3	-0.100333200000000  \\
				4	-0.100999462800000  \\
				5	-0.0146536262412058 \\
				6	0.0999162797201015  \\
				7	0.216888291512324   \\
				8	0.321753135862642   \\
				9	0.407629845744387   \\
				10	0.472480498606794   \\
				11	0.517106894223722   \\
				12	0.543807234896347   \\
				13	0.555506197661602   \\
				14	0.555220888898563   \\
				15	0.545757937422402   \\
				16	0.529564129568923   \\
				17	0.508674628474344   \\
				18	0.484719539801521   \\
				19	0.458962168105319   \\
				20	0.432351531653609   \\
				21	0.405578285779423   \\
				22	0.379127766837178   \\
				23	0.353326925824654   \\
				24	0.328383885610909   \\
				25	0.304420049661319   \\
				26	0.281495356326667   \\
				27	0.259627590490044   \\
				28	0.238806762427068   \\
				29	0.219005532017019   \\
				30	0.200186555677754   \\
				31	0.182307503035440   \\
				32	0.165324354708426   \\
				33	0.149193465579655   \\
				34	0.133872766502780   \\
				35	0.119322384049475   \\
				36	0.105504882511136   \\
				37	0.0923852733084545  \\
				38	0.0799308919579903  \\
				39	0.0681112093401190  \\
				40	0.0568976198627942  \\
				41	0.0462632321369784  \\
				42	0.0361826762101629  \\
				43	0.0266319338098680  \\
				44	0.0175881932982004  \\
				45	0.00902972826411123 \\
				46	0.000935797234408389\\
				47	-0.00671343860334221\\
				48	-0.0139369828365046 \\
				49	-0.0207530593603944 \\
				50	-0.0271791585719731 \\
				51	-0.0332320763645504 \\
				52	-0.0389279476504634 \\
				53	-0.0442822757656714 \\
				54	-0.0493099587911894 \\
				55	-0.0540253135641489 \\
				56	-0.0584420979428074 \\
				57	-0.0625735317287303 \\
				58	-0.0664323165280171 \\
				59	-0.0700306547443968 \\
				60	-0.0733802678332686 \\
				61	-0.0764924139014054 \\
				62	-0.0793779047070658 \\
				63	-0.0820471220957563 \\
				64	-0.0845100338947771 \\
				65	-0.0867762092825905 \\
				66	-0.0888548336453202 \\
				67	-0.0907547229310568 \\
				68	-0.0924843375122723 \\
				69	-0.0940517955669410 \\
				70	-0.0954648859895532 \\
				71	-0.0967310808438681 \\
				72	-0.0978575473698413 \\
				73	-0.0988511595576385 \\
				74	-0.0997185093019577 \\
				75	-0.100465917150011  \\
				76	-0.101099442656575  \\
				77	-0.101624894359389  \\
				78	-0.102047839388019  \\
				79	-0.102373612719023  \\
				80	-0.102607326089956  \\
				81	-0.102753876584397  \\
				82	-0.102817954899833  \\
				83	-0.102804053309821  \\
				84	-0.102716473331493  \\
				85	-0.102559333109095  \\
				86	-0.102336574523833  \\
				87	-0.102051970039993  \\
				88	-0.101709129296880  \\
				89	-0.101311505455835  \\
				90	-0.100862401311221  \\
				91	-0.100364975173940  \\
				92	-0.0998222465357783 \\
				93	-0.0992371015225236 \\
				94	-0.0986122981435441 \\
				95	-0.0979504713452381 \\
				96	-0.0972541378754797 \\
				97	-0.0965257009659575 \\
				98	-0.0957674548390247 \\
				99	-0.0949815890454641 \\
				100	-0.0941701926393277 \\
				101	-0.0933352581957980 \\
				102	-0.0924786856777986 \\
				103	-0.0916022861568787 \\
				104	-0.0907077853936947 \\
				105	-0.0897968272832283 \\
				106	-0.0888709771696813 \\
				107	-0.0879317250358314 \\
				108	-0.0869804885714325 \\
				109	-0.0860186161251066 \\
				110	-0.0850473895439983 \\
				111	-0.0840680269053084 \\
				112	-0.0830816851436827 \\
				113	-0.0820894625782818 \\
				114	-0.0810924013432289 \\
				115	-0.0800914897249833 \\
				116	-0.0790876644100789 \\
				117	-0.0780818126465250 \\
				118	-0.0770747743220633 \\
				119	-0.0760673439623436 \\
				120	-0.0750602726519840 \\
				121	-0.0740542698813687 \\
				122	-0.0730500053219283 \\
				123	-0.0720481105325567 \\
				124	-0.0710491805997185 \\
				125	-0.0700537757137064 \\
				126	-0.0690624226834222 \\
				127	-0.0680756163919688 \\
				128	-0.0670938211952543 \\
				129	-0.0661174722657331 \\
				130	-0.0651469768833302 \\
				131	-0.0641827156755194 \\
				132	-0.0632250438084572 \\
				133	-0.0622742921310018 \\
				134	-0.0613307682733845 \\
				135	-0.0603947577022293 \\
				136	-0.0594665247335610 \\
				137	-0.0585463135053832 \\
				138	-0.0576343489113406 \\
				139	-0.0567308374969368 \\
				140	-0.0558359683197183 \\
				141	-0.0549499137747812 \\
				142	-0.0540728303869158 \\
				143	-0.0532048595706477 \\
				144	-0.0523461283593953 \\
				145	-0.0514967501049125 \\
				146	-0.0506568251481466 \\
				147	-0.0498264414625988 \\
				148	-0.0490056752712344 \\
				149	-0.0481945916379513 \\
				150	-0.0473932450345793 \\
				151	-0.0466016798843462 \\
				152	-0.0458199310827117 \\
				153	-0.0450480244964369 \\
				154	-0.0442859774417283 \\
				155	-0.0435337991422581 \\
				156	-0.0427914911678401 \\
				157	-0.0420590478545049 \\
				158	-0.0413364567066972 \\
				159	-0.0406236987822841 \\
				160	-0.0399207490610448 \\
				161	-0.0392275767972822 \\
				162	-0.0385441458571751 \\
				163	-0.0378704150414675 \\
				164	-0.0372063383940663 \\
				165	-0.0365518654971012 \\
				166	-0.0359069417529782 \\
				167	-0.0352715086539361 \\
				168	-0.0346455040396016 \\
				169	-0.0340288623430141 \\
				170	-0.0334215148255789 \\
				171	-0.0328233898013862 \\
				172	-0.0322344128513196 \\
				173	-0.0316545070273615 \\
				174	-0.0310835930474853 \\
				175	-0.0305215894815127 \\
				176	-0.0299684129282991 \\
				177	-0.0294239781845934 \\
				178	-0.0288881984059117 \\
				179	-0.0283609852597453 \\
				180	-0.0278422490714147 \\
				181	-0.0273318989628694 \\
				182	-0.0268298429847199 \\
				183	-0.0263359882417796 \\
				184	-0.0258502410123828 \\
				185	-0.0253725068617345 \\
				186	-0.0249026907495396 \\
				187	-0.0244406971321457 \\
				188	-0.0239864300594308 \\
				189	-0.0235397932666524 \\
				190	-0.0231006902614705 \\
				191	-0.0226690244063453 \\
				192	-0.0222446989965063 \\
				193	-0.0218276173336790 \\
				194	-0.0214176827957492 \\
				195	-0.0210147989025390 \\
				196	-0.0206188693778595 \\
				197	-0.0202297982080010 \\
				198	-0.0198474896968149 \\
				199	-0.0194718485175332 \\
				200	-0.0191027797614701 \\
				201	-0.0187401889837392 \\
				202	-0.0183839822461201 \\
				203	-0.0180340661571986 \\
				204	-0.0176903479099019 \\
				205	-0.0173527353165448 \\
				206	-0.0170211368414991 \\
				207	-0.0166954616315927 \\
				208	-0.0163756195443420 \\
				209	-0.0160615211741148 \\
				210	-0.0157530778763214 \\
				211	-0.0154502017897220 \\
				212	-0.0151528058569398 \\
				213	-0.0148608038432630 \\
				214	-0.0145741103538168 \\
				215	-0.0142926408491810 \\
				216	-0.0140163116595303 \\
				217	-0.0137450399973654 \\
				218	-0.0134787439689052 \\
				219	-0.0132173425842048 \\
				220	-0.0129607557660619 \\
				221	-0.0127089043577724 \\
				222	-0.0124617101297928 \\
				223	-0.0122190957853642 \\
				224	-0.0119809849651511 \\
				225	-0.0117473022509471 \\
				226	-0.0115179731684942 \\
				227	-0.0112929241894635 \\
				228	-0.0110720827326425 \\
				229	-0.0108553771643711 \\
				230	-0.0106427367982664 \\
				231	-0.0104340918942784 \\
				232	-0.0102293736571112 \\
				233	-0.0100285142340472 \\
				234	-0.00983144671220847\\
				235	-0.00963810511528901\\
				236	-0.00944842439978727\\
				237	-0.00926234045077169\\
				238	-0.00907979007720635\\
				239	-0.00890071100686504\\
				240	-0.00872504188085966\\
				241	-0.00855272224780858\\
				242	-0.00838369255766869\\
				243	-0.00821789415525426\\
				244	-0.00805526927346431\\
				245	-0.00789576102623987\\
				246	-0.00773931340127056\\
				247	-0.00758587125247015\\
				248	-0.00743538029223862\\
				249	-0.00728778708352865\\
				250	-0.00714303903173266\\
				251	-0.00700108437640639\\
				252	-0.00686187218284384\\
				253	-0.00672535233351798\\
				254	-0.00659147551940071\\
				255	-0.00646019323117509\\
				256	-0.00633145775035204\\
				257	-0.00620522214030332\\
				258	-0.00608144023722175\\
				259	-0.00596006664101935\\
				260	-0.00584105670617331\\
				261	-0.00572436653252933\\
				262	-0.00560995295607134\\
				263	-0.00549777353966616\\
				264	-0.00538778656379111\\
				265	-0.00527995101725229\\
				266	-0.00517422658790064\\
				267	-0.00507057365335295\\
				268	-0.00496895327172376\\
				269	-0.00486932717237472\\
				270	-0.00477165774668693\\
				271	-0.00467590803886169\\
				272	-0.00458204173675481\\
				273	-0.00449002316274926\\
				274	-0.00439981726467051\\
				275	-0.00431138960674919\\
				276	-0.00422470636063444\\
				277	-0.00413973429646221\\
				278	-0.00405644077398153\\
				279	-0.00397479373374233\\
				280	-0.00389476168834755\\
				281	-0.00381631371377240\\
				282	-0.00373941944075350\\
				283	-0.00366404904625007\\
				284	-0.00359017324497959\\
				285	-0.00351776328102982\\
				286	-0.00344679091954908\\
				287	-0.00337722843851654\\
				288	-0.00330904862059413\\
				289	-0.00324222474506129\\
				290	-0.00317673057983402\\
				291	-0.00311254037356929\\
				292	-0.00304962884785587\\
				293	-0.00298797118949243\\
				294	-0.00292754304285375\\
				295	-0.00286832050234567\\
				296	-0.00281028010494939\\
				297	-0.00275339882285560\\
				298	-0.00269765405618885\\
				299	-0.00264302362582235\\
				300	-0.00258948576628369\\
				301	-0.00253701911875120\\
				302	-0.00248560272414149\\
				303	-0.00243521601628778\\
				304	-0.00238583881520925\\
				305	-0.00233745132047105\\
				306	-0.00229003410463494\\
				307	-0.00224356810680025\\
				308	-0.00219803462623486\\
				309	-0.00215341531609591\\
				310	-0.00210969217723978\\
				311	-0.00206684755212096\\
				312	-0.00202486411877931\\
				313	-0.00198372488491525\\
				314	-0.00194341318205224\\
				315	-0.00190391265978601\\
				316	-0.00186520728012008\\
				317	-0.00182728131188659\\
				318	-0.00179011932525214\\
				319	-0.00175370618630773\\
				320	-0.00171802705174207\\
				321	-0.00168306736359778\\
				322	-0.00164881284410933\\
				323	-0.00161524949062233\\
				324	-0.00158236357059311\\
				325	-0.00155014161666794\\
				326	-0.00151857042184102\\
				327	-0.00148763703469039\\
				328	-0.00145732875469096\\
				329	-0.00142763312760378\\
				330	-0.00139853794094075\\
				331	-0.00137003121950380\\
				332	-0.00134210122099780\\
				333	-0.00131473643171618\\
				334	-0.00128792556229850\\
				335	-0.00126165754355904\\
				336	-0.00123592152238550\\
				337	-0.00121070685770695\\
				338	-0.00118600311653010\\
				339	-0.00116180007004309\\
				340	-0.00113808768978580\\
				341	-0.00111485614388583\\
				342	-0.00109209579335933\\
				343	-0.00106979718847563\\
				344	-0.00104795106518499\\
				345	-0.00102654834160845\\
				346	-0.00100558011458888\\
				347	-0.00098503765630251\\
				348	-0.00096491241092994\\
				349	-0.00094519599138573\\
				350	-0.00092588017610591\\
				351	-0.00090695690589229\\
				352	-0.00088841828081302\\
				353	-0.00087025655715818\\
				354	-0.00085246414445004\\
				355	-0.00083503360250665\\
				356	-0.00081795763855839\\
				357	-0.00080122910441631\\
				358	-0.00078484099369173\\
				359	-0.00076878643906606\\
				360	-0.00075305870961028\\
				361	-0.00073765120815306\\
				362	-0.00072255746869695\\
				363	-0.00070777115388172\\
				364	-0.00069328605249418\\
				365	-0.00067909607702369\\
				366	-0.00066519526126260\\
				367	-0.00065157775795093\\
				368	-0.00063823783646454\\
				369	-0.00062516988054605\\
				370	-0.00061236838607780\\
				371	-0.00059982795889619\\
				372	-0.00058754331264673\\
				373	-0.00057550926667895\\
				374	-0.00056372074398071\\
				375	-0.00055217276915112\\
				376	-0.00054086046641141\\
				377	-0.00052977905765316\\
				378	-0.00051892386052320\\
				379	-0.00050829028654457\\
				380	-0.00049787383927289\\
				381	-0.00048767011248760\\
				382	-0.00047767478841731\\
				383	-0.00046788363599890\\
				384	-0.00045829250916949\\
				385	-0.00044889734519098\\
				386	-0.00043969416300640\\
				387	-0.00043067906162757\\
				388	-0.00042184821855349\\
				389	-0.00041319788821900\\
				390	-0.00040472440047306\\
				391	-0.00039642415908615\\
				392	-0.00038829364028629\\
				393	-0.00038032939132323\\
				394	-0.00037252802906009\\
				395	-0.00036488623859223\\
				396	-0.00035740077189267\\
				397	-0.00035006844648355\\
				398	-0.00034288614413340\\
				399	-0.00033585080957942\\
				400	-0.00032895944927457\\};'
			\addlegendentry{Linearized model}
			
			\addplot[color=red] table[row sep=crcr] {%
				1	-0.100000000000000   \\
				2	-0.100000000000000   \\
				3	-0.100330340260116   \\
				4	-0.100990879511271   \\
				5	-0.0156817166358688  \\
				6	0.0980107249363132   \\
				7	0.214235526809789    \\
				8	0.319767436517038    \\
				9	0.406840980431668    \\
				10	0.473976912834259    \\
				11	0.523721896619565    \\
				12	0.558381155568316    \\
				13	0.578512807680608    \\
				14	0.584081241097335    \\
				15	0.575087978645499    \\
				16	0.551166604107390    \\
				17	0.511709131380689    \\
				18	0.456341347954844    \\
				19	0.385025992446511    \\
				20	0.298410459455076    \\
				21	0.198632683702150    \\
				22	0.0899688521083938   \\
				23	-0.0209015874681913  \\
				24	-0.125612842307502   \\
				25	-0.216503619197904   \\
				26	-0.289476954975600   \\
				27	-0.344917136646726   \\
				28	-0.385802471975503   \\
				29	-0.414937279062392   \\
				30	-0.433835434247969   \\
				31	-0.443332301793917   \\
				32	-0.444196727904039   \\
				33	-0.437144154110678   \\
				34	-0.422851673276847   \\
				35	-0.402119219116048   \\
				36	-0.375932928768531   \\
				37	-0.345475565801760   \\
				38	-0.312161723345686   \\
				39	-0.277612780490692   \\
				40	-0.243550285315332   \\
				41	-0.211642579552147   \\
				42	-0.183313181114974   \\
				43	-0.159555229217158   \\
				44	-0.140820961839176   \\
				45	-0.127023372271603   \\
				46	-0.117644758162636   \\
				47	-0.111908088857996   \\
				48	-0.108950982147167   \\
				49	-0.107958027264885   \\
				50	-0.108236551127174   \\
				51	-0.109243687068972   \\
				52	-0.110581676384917   \\
				53	-0.111977219997371   \\
				54	-0.113255723636868   \\
				55	-0.114316455165138   \\
				56	-0.115111274318050   \\
				57	-0.115627654612392   \\
				58	-0.115875763850171   \\
				59	-0.115878996950356   \\
				60	-0.115667280033221   \\
				61	-0.115272520020337   \\
				62	-0.114725671967444   \\
				63	-0.114054997259768   \\
				64	-0.113285175105823   \\
				65	-0.112437004361311   \\
				66	-0.111527493788742   \\
				67	-0.110570188615408   \\
				68	-0.109575621687698   \\
				69	-0.108551810148227   \\
				70	-0.107504744506139   \\
				71	-0.106438837124190   \\
				72	-0.105357312303202   \\
				73	-0.104262531067073   \\
				74	-0.103156251184807   \\
				75	-0.102039827624469   \\
				76	-0.100914361176519   \\
				77	-0.0997808039918440  \\
				78	-0.0986400307412385  \\
				79	-0.0974928834099781  \\
				80	-0.0963401966921006  \\
				81	-0.0951828097599301  \\
				82	-0.0940215690013663  \\
				83	-0.0928573252310187  \\
				84	-0.0916909279399431  \\
				85	-0.0905232183709763  \\
				86	-0.0893550225909088  \\
				87	-0.0881871452629931  \\
				88	-0.0870203644832593  \\
				89	-0.0858554278090556  \\
				90	-0.0846930494558657  \\
				91	-0.0835339085485420  \\
				92	-0.0823786482682377  \\
				93	-0.0812278757223552  \\
				94	-0.0800821623706175  \\
				95	-0.0789420448575960  \\
				96	-0.0778080261247164  \\
				97	-0.0766805766988807  \\
				98	-0.0755601360778189  \\
				99	-0.0744471141527083  \\
				100	-0.0733418926257959  \\
				101	-0.0722448263946130  \\
				102	-0.0711562448850983  \\
				103	-0.0700764533239005  \\
				104	-0.0690057339457963  \\
				105	-0.0679443471359831  \\
				106	-0.0668925325094142  \\
				107	-0.0658505099307226  \\
				108	-0.0648184804789083  \\
				109	-0.0637966273611278  \\
				110	-0.0627851167797552  \\
				111	-0.0617840987565616  \\
				112	-0.0607937079174517  \\
				113	-0.0598140642407696  \\
				114	-0.0588452737717883  \\
				115	-0.0578874293056297  \\
				116	-0.0569406110405568  \\
				117	-0.0560048872033181  \\
				118	-0.0550803146480112  \\
				119	-0.0541669394297629  \\
				120	-0.0532647973543940  \\
				121	-0.0523739145051217  \\
				122	-0.0514943077472769  \\
				123	-0.0506259852119417  \\
				124	-0.0497689467593619  \\
				125	-0.0489231844229407  \\
				126	-0.0480886828345865  \\
				127	-0.0472654196321470  \\
				128	-0.0464533658496398  \\
				129	-0.0456524862909547  \\
				130	-0.0448627398876814  \\
				131	-0.0440840800416857  \\
				132	-0.0433164549530407  \\
				133	-0.0425598079338877  \\
				134	-0.0418140777087846  \\
				135	-0.0410791987020773  \\
				136	-0.0403551013128035  \\
				137	-0.0396417121776270  \\
				138	-0.0389389544222700  \\
				139	-0.0382467479019017  \\
				140	-0.0375650094309177  \\
				141	-0.0368936530025286  \\
				142	-0.0362325899985616  \\
				143	-0.0355817293898582  \\
				144	-0.0349409779276429  \\
				145	-0.0343102403262148  \\
				146	-0.0336894194373082  \\
				147	-0.0330784164164487  \\
				148	-0.0324771308816216  \\
				149	-0.0318854610645562  \\
				150	-0.0313033039549188  \\
				151	-0.0307305554376942  \\
				152	-0.0301671104240261  \\
				153	-0.0296128629757764  \\
				154	-0.0290677064240535  \\
				155	-0.0285315334819481  \\
				156	-0.0280042363517108  \\
				157	-0.0274857068265901  \\
				158	-0.0269758363875486  \\
				159	-0.0264745162950603  \\
				160	-0.0259816376761893  \\
				161	-0.0254970916071398  \\
				162	-0.0250207691914609  \\
				163	-0.0245525616340829  \\
				164	-0.0240923603113558  \\
				165	-0.0236400568372535  \\
				166	-0.0231955431259003  \\
				167	-0.0227587114505730  \\
				168	-0.0223294544993237  \\
				169	-0.0219076654273641  \\
				170	-0.0214932379063464  \\
				171	-0.0210860661706711  \\
				172	-0.0206860450609481  \\
				173	-0.0202930700647296  \\
				174	-0.0199070373546332  \\
				175	-0.0195278438239653  \\
				176	-0.0191553871199542  \\
				177	-0.0187895656746940  \\
				178	-0.0184302787339016  \\
				179	-0.0180774263835801  \\
				180	-0.0177309095746830  \\
				181	-0.0173906301458674  \\
				182	-0.0170564908444199  \\
				183	-0.0167283953454402  \\
				184	-0.0164062482693589  \\
				185	-0.0160899551978667  \\
				186	-0.0157794226883285  \\
				187	-0.0154745582867512  \\
				188	-0.0151752705393743  \\
				189	-0.0148814690029468  \\
				190	-0.0145930642537542  \\
				191	-0.0143099678954549  \\
				192	-0.0140320925657831  \\
				193	-0.0137593519421753  \\
				194	-0.0134916607463717  \\
				195	-0.0132289347480450  \\
				196	-0.0129710907675048  \\
				197	-0.0127180466775256  \\
				198	-0.0124697214043428  \\
				199	-0.0122260349278612  \\
				200	-0.0119869082811165  \\
				201	-0.0117522635490307  \\
				202	-0.0115220238664998  \\
				203	-0.0112961134158499  \\
				204	-0.0110744574236982  \\
				205	-0.0108569821572514  \\
				206	-0.0106436149200753  \\
				207	-0.0104342840473657  \\
				208	-0.0102289189007514  \\
				209	-0.0100274498626564  \\
				210	-0.00982980833025079 \\
				211	-0.00963592670901458 \\
				212	-0.00944573840594045 \\
				213	-0.00925917782239963 \\
				214	-0.00907618034669328 \\
				215	-0.00889668234631182 \\
				216	-0.00872062115992301 \\
				217	-0.00854793508910893 \\
				218	-0.00837856338987102 \\
				219	-0.00821244626392166 \\
				220	-0.00804952484977943 \\
				221	-0.00788974121368534 \\
				222	-0.00773303834035551 \\
				223	-0.00757936012358576 \\
				224	-0.00742865135672254 \\
				225	-0.00728085772301408 \\
				226	-0.00713592578585493 \\
				227	-0.00699380297893642 \\
				228	-0.00685443759631507 \\
				229	-0.00671777878241027 \\
				230	-0.00658377652194205 \\
				231	-0.00645238162981918 \\
				232	-0.00632354574098758 \\
				233	-0.00619722130024791 \\
				234	-0.00607336155205160 \\
				235	-0.00595192053028344 \\
				236	-0.00583285304803850 \\
				237	-0.00571611468740118 \\
				238	-0.00560166178923329 \\
				239	-0.00548945144297788 \\
				240	-0.00537944147648517 \\
				241	-0.00527159044586658 \\
				242	-0.00516585762538255 \\
				243	-0.00506220299736926 \\
				244	-0.00496058724220944 \\
				245	-0.00486097172835206 \\
				246	-0.00476331850238492 \\
				247	-0.00466759027916479 \\
				248	-0.00457375043200854 \\
				249	-0.00448176298294923 \\
				250	-0.00439159259306017 \\
				251	-0.00430320455285062 \\
				252	-0.00421656477273552 \\
				253	-0.00413163977358236 \\
				254	-0.00404839667733755 \\
				255	-0.00396680319773468 \\
				256	-0.00388682763108675 \\
				257	-0.00380843884716450 \\
				258	-0.00373160628016239 \\
				259	-0.00365629991975417 \\
				260	-0.00358249030223932 \\
				261	-0.00351014850178183 \\
				262	-0.00343924612174244 \\
				263	-0.00336975528610555 \\
				264	-0.00330164863100162 \\
				265	-0.00323489929632596 \\
				266	-0.00316948091745469 \\
				267	-0.00310536761705839 \\
				268	-0.00304253399701394 \\
				269	-0.00298095513041515 \\
				270	-0.00292060655368220 \\
				271	-0.00286146425877046 \\
				272	-0.00280350468547861 \\
				273	-0.00274670471385617 \\
				274	-0.00269104165671054 \\
				275	-0.00263649325221339 \\
				276	-0.00258303765660626 \\
				277	-0.00253065343700526 \\
				278	-0.00247931956430447 \\
				279	-0.00242901540617788 \\
				280	-0.00237972072017934 \\
				281	-0.00233141564694027 \\
				282	-0.00228408070346448 \\
				283	-0.00223769677651980 \\
				284	-0.00219224511612573 \\
				285	-0.00214770732913680 \\
				286	-0.00210406537292074 \\
				287	-0.00206130154913096 \\
				288	-0.00201939849757266 \\
				289	-0.00197833919016178 \\
				290	-0.00193810692497604 \\
				291	-0.00189868532039739 \\
				292	-0.00186005830934496 \\
				293	-0.00182221013359778 \\
				294	-0.00178512533820641 \\
				295	-0.00174878876599264 \\
				296	-0.00171318555213627 \\
				297	-0.00167830111884837 \\
				298	-0.00164412117012973 \\
				299	-0.00161063168661398 \\
				300	-0.00157781892049418 \\
				301	-0.00154566939053204 \\
				302	-0.00151416987714892 \\
				303	-0.00148330741759752 \\
				304	-0.00145306930121337 \\
				305	-0.00142344306474522 \\
				306	-0.00139441648776325 \\
				307	-0.00136597758814425 \\
				308	-0.00133811461763268 \\
				309	-0.00131081605747685 \\
				310	-0.00128407061413894 \\
				311	-0.00125786721507819 \\
				312	-0.00123219500460614 \\
				313	-0.00120704333981293 \\
				314	-0.00118240178656382 \\
				315	-0.00115826011556478 \\
				316	-0.00113460829849645 \\
				317	-0.00111143650421521 \\
				318	-0.00108873509502065 \\
				319	-0.00106649462298839 \\
				320	-0.00104470582636727 \\
				321	-0.00102335962604011 \\
				322	-0.00100244712204694 \\
				323	-0.000981959590169852\\
				324	-0.000961888478578633\\
				325	-0.000942225404536107\\
				326	-0.000922962151162395\\
				327	-0.000904090664257168\\
				328	-0.000885603049178975\\
				329	-0.000867491567780807\\
				330	-0.000849748635400972\\
				331	-0.000832366817908457\\
				332	-0.000815338828801892\\
				333	-0.000798657526361282\\
				334	-0.000782315910851649\\
				335	-0.000766307121777763\\
				336	-0.000750624435189139\\
				337	-0.000735261261034472\\
				338	-0.000720211140564722\\
				339	-0.000705467743784025\\
				340	-0.000691024866947693\\
				341	-0.000676876430106453\\
				342	-0.000663016474696225\\
				343	-0.000649439161172628\\
				344	-0.000636138766689505\\
				345	-0.000623109682820692\\
				346	-0.000610346413324318\\
				347	-0.000597843571948911\\
				348	-0.000585595880280599\\
				349	-0.000573598165630699\\
				350	-0.000561845358963004\\
				351	-0.000550332492860080\\
				352	-0.000539054699527909\\
				353	-0.000528007208838202\\
				354	-0.000517185346407721\\
				355	-0.000506584531713985\\
				356	-0.000496200276246701\\
				357	-0.000486028181694305\\
				358	-0.000476063938164987\\
				359	-0.000466303322441589\\
				360	-0.000456742196269792\\
				361	-0.000447376504678971\\
				362	-0.000438202274335166\\
				363	-0.000429215611925569\\
				364	-0.000420412702573976\\
				365	-0.000411789808286647\\
				366	-0.000403343266428023\\
				367	-0.000395069488225756\\
				368	-0.000386964957304532\\
				369	-0.000379026228248158\\
				370	-0.000371249925189387\\
				371	-0.000363632740427008\\
				372	-0.000356171433069664\\
				373	-0.000348862827705936\\
				374	-0.000341703813100194\\
				375	-0.000334691340913754\\
				376	-0.000327822424450867\\
				377	-0.000321094137429079\\
				378	-0.000314503612773523\\
				379	-0.000308048041434682\\
				380	-0.000301724671229201\\
				381	-0.000295530805703319\\
				382	-0.000289463803018483\\
				383	-0.000283521074858754\\
				384	-0.000277700085359578\\
				385	-0.000271998350057528\\
				386	-0.000266413434860627\\
				387	-0.000260942955038860\\
				388	-0.000255584574234502\\
				389	-0.000250336003491869\\
				390	-0.000245195000306157\\
				391	-0.000240159367690978\\
				392	-0.000235226953264256\\
				393	-0.000230395648352129\\
				394	-0.000225663387110514\\
				395	-0.000221028145664001\\
				396	-0.000216487941261751\\
				397	-0.000212040831450058\\
				398	-0.000207684913261274\\
				399	-0.000203418322418772\\
				400	-0.000199239232557657\\};
			\addlegendentry{Nonlinear model}
		\end{axis}
	\end{tikzpicture}%}
}
\subfigure[The position $\bmx$ of the cart for Section~\ref{ssec:nonlin sims}.]{
	\label{plot:positionnonlmeas}\begin{tikzpicture}
		\begin{axis}[
			width=4.3in,
			height=3.566in/1.3,
			at={(0.758in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=200,
			ymin=-0.1,
			ymax=1.1,
			axis background/.style={fill=white},
			legend style={at={(axis cs:198,1)}, legend cell align=left, align=left, draw=white!15!black}
			]
			
			\addplot[color=blue] table[row sep=crcr] {%
				1	1                   \\
				2	0.980000000000000   \\
				3	0.960088600000000   \\
				4	0.940272571400000   \\
				5	0.853474974679779   \\
				6	0.755502236825552   \\
				7	0.666031911286391   \\
				8	0.590497845243464   \\
				9	0.527300210066118   \\
				10	0.473950284389109   \\
				11	0.428436253636330   \\
				12	0.389307792583895   \\
				13	0.355472549307771   \\
				14	0.326058733162685   \\
				15	0.300348218271983   \\
				16	0.277744424196161   \\
				17	0.257751955925434   \\
				18	0.239960119349398   \\
				19	0.224028650741855   \\
				20	0.209675536147482   \\
				21	0.196666831338415   \\
				22	0.184808249042976   \\
				23	0.173938230395303   \\
				24	0.163922238973400   \\
				25	0.154648058448255   \\
				26	0.146021915370404   \\
				27	0.137965281547635   \\
				28	0.130412236627847   \\
				29	0.123307292584685   \\
				30	0.116603599051700   \\
				31	0.110261462661658   \\
				32	0.104247125276221   \\
				33	0.0985317556683327  \\
				34	0.0930906171998547  \\
				35	0.0879023806158766  \\
				36	0.0829485565002343  \\
				37	0.0782130264071661  \\
				38	0.0736816553691358  \\
				39	0.0693419715186474  \\
				40	0.0651829010661039  \\
				41	0.0611945489401263  \\
				42	0.0573680170985318  \\
				43	0.0536952539210376  \\
				44	0.0501689292512469  \\
				45	0.0467823306088283  \\
				46	0.0435292768787342  \\
				47	0.0404040464321954  \\
				48	0.0374013171683504  \\
				49	0.0345161164056888  \\
				50	0.0317437789154845  \\
				51	0.0290799116886602  \\
				52	0.0265203642742384  \\
				53	0.0240612037309370  \\
				54	0.0216986934011614  \\
				55	0.0194292748549074  \\
				56	0.0172495524650802  \\
				57	0.0151562801697264  \\
				58	0.0131463500541775  \\
				59	0.0112167824500035  \\
				60	0.00936471730038063 \\
				61	0.00758740658492901 \\
				62	0.00588220763292336 \\
				63	0.00424657718334078 \\
				64	0.00267806607459603 \\
				65	0.00117431446693280 \\
				66	-0.00026695248296189\\
				67	-0.00164792856185346\\
				68	-0.00297073010979513\\
				69	-0.00423739934599684\\
				70	-0.00544990744911604\\
				71	-0.00661015742399098\\
				72	-0.00771998678157775\\
				73	-0.00878117005450389\\
				74	-0.00979542116705622\\
				75	-0.0107643956754426 \\
				76	-0.0116896928917071 \\
				77	-0.0125728579026336 \\
				78	-0.0134153834932831 \\
				79	-0.0142187119834008 \\
				80	-0.0149842369837653 \\
				81	-0.0157133050785771 \\
				82	-0.0164072174391758 \\
				83	-0.0170672313736973 \\
				84	-0.0176945618167184 \\
				85	-0.0182903827624587 \\
				86	-0.0188558286447162 \\
				87	-0.0193919956663699 \\
				88	-0.0198999430810038 \\
				89	-0.0203806944289635 \\
				90	-0.0208352387299488 \\
				91	-0.0212645316340723 \\
				92	-0.0216694965331612 \\
				93	-0.0220510256339472 \\
				94	-0.0224099809946779 \\
				95	-0.0227471955265809 \\
				96	-0.0230634739615250 \\
				97	-0.0233595937871464 \\
				98	-0.0236363061506354 \\
				99	-0.0238943367323211 \\
				100	-0.0241343865901309 \\
				101	-0.0243571329759559 \\
				102	-0.0245632301249011 \\
				103	-0.0247533100183619 \\
				104	-0.0249279831218246 \\
				105	-0.0250878390982550 \\
				106	-0.0252334474979031 \\
				107	-0.0253653584253206 \\
				108	-0.0254841031843583 \\
				109	-0.0255901949018799 \\
				110	-0.0256841291309054 \\
				111	-0.0257663844338679 \\
				112	-0.0258374229466459 \\
				113	-0.0258976909240086 \\
				114	-0.0259476192670901 \\
				115	-0.0259876240334881 \\
				116	-0.0260181069305590 \\
				117	-0.0260394557924666 \\
				118	-0.0260520450415190 \\
				119	-0.0260562361343112 \\
				120	-0.0260523779931751 \\
				121	-0.0260408074234197 \\
				122	-0.0260218495168297 \\
				123	-0.0259958180418738 \\
				124	-0.0259630158210605 \\
				125	-0.0259237350958636 \\
				126	-0.0258782578796261 \\
				127	-0.0258268562988378 \\
				128	-0.0257697929231677 \\
				129	-0.0257073210846222 \\
				130	-0.0256396851861850 \\
				131	-0.0255671210002844 \\
				132	-0.0254898559574238 \\
				133	-0.0254081094252953 \\
				134	-0.0253220929786926 \\
				135	-0.0252320106605223 \\
				136	-0.0251380592342087 \\
				137	-0.0250404284277718 \\
				138	-0.0249393011698549 \\
				139	-0.0248348538179647 \\
				140	-0.0247272563791791 \\
				141	-0.0246166727235717 \\
				142	-0.0245032607905912 \\
				143	-0.0243871727886273 \\
				144	-0.0242685553879871 \\
				145	-0.0241475499074980 \\
				146	-0.0240242924949470 \\
				147	-0.0238989143015592 \\
				148	-0.0237715416507097 \\
				149	-0.0236422962010608 \\
				150	-0.0235112951043055 \\
				151	-0.0233786511576953 \\
				152	-0.0232444729515251 \\
				153	-0.0231088650117376 \\
				154	-0.0229719279378115 \\
				155	-0.0228337585360856 \\
				156	-0.0226944499486700 \\
				157	-0.0225540917780894 \\
				158	-0.0224127702077989 \\
				159	-0.0222705681187070 \\
				160	-0.0221275652018391 \\
				161	-0.0219838380672659 \\
				162	-0.0218394603494218 \\
				163	-0.0216945028089300 \\
				164	-0.0215490334310512 \\
				165	-0.0214031175208650 \\
				166	-0.0212568177952928 \\
				167	-0.0211101944720660 \\
				168	-0.0209633053557389 \\
				169	-0.0208162059208451 \\
				170	-0.0206689493922898 \\
				171	-0.0205215868230705 \\
				172	-0.0203741671694126 \\
				173	-0.0202267373634064 \\
				174	-0.0200793423832259 \\
				175	-0.0199320253210113 \\
				176	-0.0197848274484901 \\
				177	-0.0196377882804124 \\
				178	-0.0194909456358716 \\
				179	-0.0193443356975814 \\
				180	-0.0191979930691748 \\
				181	-0.0190519508305914 \\
				182	-0.0189062405916158 \\
				183	-0.0187608925436271 \\
				184	-0.0186159355096204 \\
				185	-0.0184713969925548 \\
				186	-0.0183273032220850 \\
				187	-0.0181836791997291 \\
				188	-0.0180405487425239 \\
				189	-0.0178979345252178 \\
				190	-0.0177558581210495 \\
				191	-0.0176143400411599 \\
				192	-0.0174733997726802 \\
				193	-0.0173330558155426 \\
				194	-0.0171933257180539 \\
				195	-0.0170542261112727 \\
				196	-0.0169157727422316 \\
				197	-0.0167779805060404 \\
				198	-0.0166408634769078 \\
				199	-0.0165044349381188 \\
				200	-0.0163687074110003 \\
				201	-0.0162336926829089 \\
				202	-0.0160994018342743 \\
				203	-0.0159658452647283 \\
				204	-0.0158330327183496 \\
				205	-0.0157009733080548 \\
				206	-0.0155696755391622 \\
				207	-0.0154391473321581 \\
				208	-0.0153093960446885 \\
				209	-0.0151804284928057 \\
				210	-0.0150522509714917 \\
				211	-0.0149248692744834 \\
				212	-0.0147982887134228 \\
				213	-0.0146725141363541 \\
				214	-0.0145475499455902 \\
				215	-0.0144234001149679 \\
				216	-0.0143000682065139 \\
				217	-0.0141775573865403 \\
				218	-0.0140558704411880 \\
				219	-0.0139350097914371 \\
				220	-0.0138149775076019 \\
				221	-0.0136957753233278 \\
				222	-0.0135774046491049 \\
				223	-0.0134598665853178 \\
				224	-0.0133431619348431 \\
				225	-0.0132272912152127 \\
				226	-0.0131122546703556 \\
				227	-0.0129980522819332 \\
				228	-0.0128846837802804 \\
				229	-0.0127721486549677 \\
				230	-0.0126604461649940 \\
				231	-0.0125495753486260 \\
				232	-0.0124395350328920 \\
				233	-0.0123303238427453 \\
				234	-0.0122219402099056 \\
				235	-0.0121143823813907 \\
				236	-0.0120076484277476 \\
				237	-0.0119017362509947 \\
				238	-0.0117966435922825 \\
				239	-0.0116923680392849 \\
				240	-0.0115889070333271 \\
				241	-0.0114862578762620 \\
				242	-0.0113844177371011 \\
				243	-0.0112833836584094 \\
				244	-0.0111831525624715 \\
				245	-0.0110837212572374 \\
				246	-0.0109850864420549 \\
				247	-0.0108872447131952 \\
				248	-0.0107901925691799 \\
				249	-0.0106939264159152 \\
				250	-0.0105984425716398 \\
				251	-0.0105037372716933 \\
				252	-0.0104098066731106 \\
				253	-0.0103166468590484 \\
				254	-0.0102242538430496 \\
				255	-0.0101326235731507 \\
				256	-0.0100417519358381 \\
				257	-0.00995163475985740\\
				258	-0.00986226781988194\\
				259	-0.00977364684004442\\
				260	-0.00968576749733653\\
				261	-0.00959862542488109\\
				262	-0.00951221621508105\\
				263	-0.00942653542264946\\
				264	-0.00934157856752450\\
				265	-0.00925734113767338\\
				266	-0.00917381859178914\\
				267	-0.00909100636188369\\
				268	-0.00900889985578092\\
				269	-0.00892749445951306\\
				270	-0.00884678553962377\\
				271	-0.00876676844538105\\
				272	-0.00868743851090307\\
				273	-0.00860879105720003\\
				274	-0.00853082139413472\\
				275	-0.00845352482230482\\
				276	-0.00837689663484937\\
				277	-0.00830093211918229\\
				278	-0.00822562655865534\\
				279	-0.00815097523415283\\
				280	-0.00807697342562075\\
				281	-0.00800361641353231\\
				282	-0.00793089948029229\\
				283	-0.00785881791158211\\
				284	-0.00778736699764804\\
				285	-0.00771654203453411\\
				286	-0.00764633832526195\\
				287	-0.00757675118095934\\
				288	-0.00750777592193920\\
				289	-0.00743940787873083\\
				290	-0.00737164239306511\\
				291	-0.00730447481881516\\
				292	-0.00723790052289410\\
				293	-0.00717191488611157\\
				294	-0.00710651330399015\\
				295	-0.00704169118754344\\
				296	-0.00697744396401690\\
				297	-0.00691376707759299\\
				298	-0.00685065599006170\\
				299	-0.00678810618145788\\
				300	-0.00672611315066643\\
				301	-0.00666467241599656\\
				302	-0.00660377951572626\\
				303	-0.00654343000861802\\
				304	-0.00648361947440682\\
				305	-0.00642434351426152\\
				306	-0.00636559775122044\\
				307	-0.00630737783060219\\
				308	-0.00624967942039271\\
				309	-0.00619249821160920\\
				310	-0.00613582991864202\\
				311	-0.00607967027957523\\
				312	-0.00602401505648656\\
				313	-0.00596886003572770\\
				314	-0.00591420102818553\\
				315	-0.00586003386952500\\
				316	-0.00580635442041447\\
				317	-0.00575315856673406\\
				318	-0.00570044221976768\\
				319	-0.00564820131637942\\
				320	-0.00559643181917478\\
				321	-0.00554512971664748\\
				322	-0.00549429102331226\\
				323	-0.00544391177982434\\
				324	-0.00539398805308592\\
				325	-0.00534451593634040\\
				326	-0.00529549154925461\\
				327	-0.00524691103798972\\
				328	-0.00519877057526113\\
				329	-0.00515106636038785\\
				330	-0.00510379461933178\\
				331	-0.00505695160472731\\
				332	-0.00501053359590162\\
				333	-0.00496453689888605\\
				334	-0.00491895784641896\\
				335	-0.00487379279794036\\
				336	-0.00482903813957875\\
				337	-0.00478469028413035\\
				338	-0.00474074567103126\\
				339	-0.00469720076632262\\
				340	-0.00465405206260923\\
				341	-0.00461129607901190\\
				342	-0.00456892936111368\\
				343	-0.00452694848090045\\
				344	-0.00448535003669591\\
				345	-0.00444413065309139\\
				346	-0.00440328698087061\\
				347	-0.00436281569692968\\
				348	-0.00432271350419253\\
				349	-0.00428297713152199\\
				350	-0.00424360333362679\\
				351	-0.00420458889096459\\
				352	-0.00416593060964123\\
				353	-0.00412762532130653\\
				354	-0.00408966988304663\\
				355	-0.00405206117727319\\
				356	-0.00401479611160949\\
				357	-0.00397787161877372\\
				358	-0.00394128465645957\\
				359	-0.00390503220721412\\
				360	-0.00386911127831350\\
				361	-0.00383351890163611\\
				362	-0.00379825213353378\\
				363	-0.00376330805470082\\
				364	-0.00372868377004129\\
				365	-0.00369437640853440\\
				366	-0.00366038312309826\\
				367	-0.00362670109045210\\
				368	-0.00359332751097705\\
				369	-0.00356025960857549\\
				370	-0.00352749463052932\\
				371	-0.00349502984735690\\
				372	-0.00346286255266903\\
				373	-0.00343099006302395\\
				374	-0.00339940971778140\\
				375	-0.00336811887895599\\
				376	-0.00333711493106965\\
				377	-0.00330639528100364\\
				378	-0.00327595735784982\\
				379	-0.00324579861276145\\
				380	-0.00321591651880363\\
				381	-0.00318630857080319\\
				382	-0.00315697228519843\\
				383	-0.00312790519988846\\
				384	-0.00309910487408244\\
				385	-0.00307056888814862\\
				386	-0.00304229484346323\\
				387	-0.00301428036225944\\
				388	-0.00298652308747621\\
				389	-0.00295902068260724\\
				390	-0.00293177083154998\\
				391	-0.00290477123845479\\
				392	-0.00287801962757426\\
				393	-0.00285151374311272\\
				394	-0.00282525134907604\\
				395	-0.00279923022912167\\
				396	-0.00277344818640899\\
				397	-0.00274790304345007\\
				398	-0.00272259264196069\\
				399	-0.00269751484271190\\
				400	-0.00267266752538191\\};'
			\addlegendentry{Linearized model}
			
			\addplot[color=red] table[row sep=crcr] {%
				1	1                 \\
				2	0.980000000000000 \\
				3	0.960084062929230 \\
				4	0.940258010084793 \\
				5	0.854114027520837 \\
				6	0.756274575650367 \\
				7	0.666874796396454 \\
				8	0.589273707744033 \\
				9	0.524058016741348 \\
				10	0.468997698677900 \\
				11	0.421576814048056 \\
				12	0.381276241318105 \\
				13	0.348335290732719 \\
				14	0.322447242387751 \\
				15	0.303482562849018 \\
				16	0.291689108590883 \\
				17	0.286950757130377 \\
				18	0.289006418332772 \\
				19	0.297751308089045 \\
				20	0.312687722262156 \\
				21	0.332922872444304 \\
				22	0.357468432274928 \\
				23	0.384880019291480 \\
				24	0.413259278894706 \\
				25	0.440682690846285 \\
				26	0.465310699767757 \\
				27	0.485706125792747 \\
				28	0.501263200755252 \\
				29	0.512214417063636 \\
				30	0.519373699485272 \\
				31	0.523751614010323 \\
				32	0.526215931818842 \\
				33	0.527361538436900 \\
				34	0.527548121109913 \\
				35	0.526991175124132 \\
				36	0.525833439201034 \\
				37	0.524182255411152 \\
				38	0.522124701539483 \\
				39	0.519733147526776 \\
				40	0.517067850483873 \\
				41	0.514178849789108 \\
				42	0.511107629385901 \\
				43	0.507888564028562 \\
				44	0.504550138384810 \\
				45	0.501115959281423 \\
				46	0.497605594027787 \\
				47	0.494035265659766 \\
				48	0.490418430077067 \\
				49	0.486766254968806 \\
				50	0.483088016764007 \\
				51	0.479391429159257 \\
				52	0.475682914647762 \\
				53	0.471967828687457 \\
				54	0.468250644611922 \\
				55	0.464535106068646 \\
				56	0.460824352641507 \\
				57	0.457121023357608 \\
				58	0.453427341972427 \\
				59	0.449745187251934 \\
				60	0.446076150907406 \\
				61	0.442421585371179 \\
				62	0.438782643214653 \\
				63	0.435160309690315 \\
				64	0.431555429616154 \\
				65	0.427968729604043 \\
				66	0.424400836455328 \\
				67	0.420852292400328 \\
				68	0.417323567738026 \\
				69	0.413815071333341 \\
				70	0.410327159348128 \\
				71	0.406860142515280 \\
				72	0.403414292210554 \\
				73	0.399989845531604 \\
				74	0.396587009556744 \\
				75	0.393205964925477 \\
				76	0.389846868857821 \\
				77	0.386509857708856 \\
				78	0.383195049137978 \\
				79	0.379902543958415 \\
				80	0.376632427721049 \\
				81	0.373384772077186 \\
				82	0.370159635957094 \\
				83	0.366957066594721 \\
				84	0.363777100423746 \\
				85	0.360619763865733 \\
				86	0.357485074027580 \\
				87	0.354373039322501 \\
				88	0.351283660026317 \\
				89	0.348216928778856 \\
				90	0.345172831038539 \\
				91	0.342151345496931 \\
				92	0.339152444458843 \\
				93	0.336176094192664 \\
				94	0.333222255254826 \\
				95	0.330290882791659 \\
				96	0.327381926821375 \\
				97	0.324495332498473 \\
				98	0.321631040362500 \\
				99	0.318788986572800 \\
				100	0.315969103130646 \\
				101	0.313171318089919 \\
				102	0.310395555757358 \\
				103	0.307641736883236 \\
				104	0.304909778843213 \\
				105	0.302199595812012 \\
				106	0.299511098929486 \\
				107	0.296844196459572 \\
				108	0.294198793942557 \\
				109	0.291574794341069 \\
				110	0.288972098180116 \\
				111	0.286390603681502 \\
				112	0.283830206892890 \\
				113	0.281290801811781 \\
				114	0.278772280504635 \\
				115	0.276274533221359 \\
				116	0.273797448505350 \\
				117	0.271340913299296 \\
				118	0.268904813046898 \\
				119	0.266489031790674 \\
				120	0.264093452266008 \\
				121	0.261717955991583 \\
				122	0.259362423356335 \\
				123	0.257026733703060 \\
				124	0.254710765408802 \\
				125	0.252414395962125 \\
				126	0.250137502037404 \\
				127	0.247879959566226 \\
				128	0.245641643806010 \\
				129	0.243422429405947 \\
				130	0.241222190470353 \\
				131	0.239040800619529 \\
				132	0.236878133048210 \\
				133	0.234734060581697 \\
				134	0.232608455729745 \\
				135	0.230501190738292 \\
				136	0.228412137639101 \\
				137	0.226341168297390 \\
				138	0.224288154457520 \\
				139	0.222252967786805 \\
				140	0.220235479917521 \\
				141	0.218235562487161 \\
				142	0.216253087177014 \\
				143	0.214287925749115 \\
				144	0.212339950081623 \\
				145	0.210409032202698 \\
				146	0.208495044322903 \\
				147	0.206597858866210 \\
				148	0.204717348499641 \\
				149	0.202853386161601 \\
				150	0.201005845088941 \\
				151	0.199174598842810 \\
				152	0.197359521333324 \\
				153	0.195560486843098 \\
				154	0.193777370049693 \\
				155	0.192010046046999 \\
				156	0.190258390365600 \\
				157	0.188522278992164 \\
				158	0.186801588387881 \\
				159	0.185096195505990 \\
				160	0.183405977808427 \\
				161	0.181730813281623 \\
				162	0.180070580451489 \\
				163	0.178425158397610 \\
				164	0.176794426766678 \\
				165	0.175178265785199 \\
				166	0.173576556271492 \\
				167	0.171989179647008 \\
				168	0.170416017946996 \\
				169	0.168856953830539 \\
				170	0.167311870589988 \\
				171	0.165780652159800 \\
				172	0.164263183124825 \\
				173	0.162759348728046 \\
				174	0.161269034877799 \\
				175	0.159792128154490 \\
				176	0.158328515816830 \\
				177	0.156878085807606 \\
				178	0.155440726759003 \\
				179	0.154016327997498 \\
				180	0.152604779548339 \\
				181	0.151205972139629 \\
				182	0.149819797206024 \\
				183	0.148446146892065 \\
				184	0.147084914055160 \\
				185	0.145735992268219 \\
				186	0.144399275821974 \\
				187	0.143074659726974 \\
				188	0.141762039715288 \\
				189	0.140461312241918 \\
				190	0.139172374485930 \\
				191	0.137895124351325 \\
				192	0.136629460467652 \\
				193	0.135375282190377 \\
				194	0.134132489601018 \\
				195	0.132900983507056 \\
				196	0.131680665441626 \\
				197	0.130471437663008 \\
				198	0.129273203153920 \\
				199	0.128085865620615 \\
				200	0.126909329491802 \\
				201	0.125743499917400 \\
				202	0.124588282767111 \\
				203	0.123443584628851 \\
				204	0.122309312807019 \\
				205	0.121185375320630 \\
				206	0.120071680901300 \\
				207	0.118968138991110 \\
				208	0.117874659740338 \\
				209	0.116791154005077 \\
				210	0.115717533344732 \\
				211	0.114653710019418 \\
				212	0.113599596987245 \\
				213	0.112555107901517 \\
				214	0.111520157107826 \\
				215	0.110494659641067 \\
				216	0.109478531222363 \\
				217	0.108471688255919 \\
				218	0.107474047825792 \\
				219	0.106485527692596 \\
				220	0.105506046290137 \\
				221	0.104535522721989 \\
				222	0.103573876758006 \\
				223	0.102621028830781 \\
				224	0.101676900032053 \\
				225	0.100741412109062 \\
				226	0.0998144874608584\\
				227	0.0988960491345747\\
				228	0.0979860208216493\\
				229	0.0970843268540183\\
				230	0.0961908922002709\\
				231	0.0953056424617727\\
				232	0.0944285038687605\\
				233	0.0935594032764088\\
				234	0.0926982681608727\\
				235	0.0918450266153072\\
				236	0.0909996073458671\\
				237	0.0901619396676879\\
				238	0.0893319535008505\\
				239	0.0885095793663315\\
				240	0.0876947483819409\\
				241	0.0868873922582489\\
				242	0.0860874432945032\\
				243	0.0852948343745394\\
				244	0.0845094989626848\\
				245	0.0837313710996574\\
				246	0.0829603853984625\\
				247	0.0821964770402874\\
				248	0.0814395817703952\\
				249	0.0806896358940195\\
				250	0.0799465762722619\\
				251	0.0792103403179915\\
				252	0.0784808659917496\\
				253	0.0777580917976591\\
				254	0.0770419567793407\\
				255	0.0763324005158366\\
				256	0.0756293631175414\\
				257	0.0749327852221432\\
				258	0.0742426079905744\\
				259	0.0735587731029731\\
				260	0.0728812227546556\\
				261	0.0722098996521025\\
				262	0.0715447470089565\\
				263	0.0708857085420344\\
				264	0.0702327284673530\\
				265	0.0695857514961708\\
				266	0.0689447228310439\\
				267	0.0683095881618991\\
				268	0.0676802936621226\\
				269	0.0670567859846660\\
				270	0.0664390122581701\\
				271	0.0658269200831065\\
				272	0.0652204575279369\\
				273	0.0646195731252923\\
				274	0.0640242158681702\\
				275	0.0634343352061518\\
				276	0.0628498810416391\\
				277	0.0622708037261119\\
				278	0.0616970540564048\\
				279	0.0611285832710060\\
				280	0.0605653430463755\\
				281	0.0600072854932857\\
				282	0.0594543631531831\\
				283	0.0589065289945710\\
				284	0.0583637364094147\\
				285	0.0578259392095683\\
				286	0.0572930916232237\\
				287	0.0567651482913818\\
				288	0.0562420642643464\\
				289	0.0557237949982402\\
				290	0.0552102963515440\\
				291	0.0547015245816577\\
				292	0.0541974363414854\\
				293	0.0536979886760426\\
				294	0.0532031390190862\\
				295	0.0527128451897686\\
				296	0.0522270653893134\\
				297	0.0517457581977156\\
				298	0.0512688825704645\\
				299	0.0507963978352892\\
				300	0.0503282636889281\\
				301	0.0498644401939214\\
				302	0.0494048877754267\\
				303	0.0489495672180578\\
				304	0.0484984396627468\\
				305	0.0480514666036292\\
				306	0.0476086098849526\\
				307	0.0471698316980080\\
				308	0.0467350945780843\\
				309	0.0463043614014462\\
				310	0.0458775953823346\\
				311	0.0454547600699904\\
				312	0.0450358193457007\\
				313	0.0446207374198683\\
				314	0.0442094788291036\\
				315	0.0438020084333394\\
				316	0.0433982914129683\\
				317	0.0429982932660024\\
				318	0.0426019798052554\\
				319	0.0422093171555480\\
				320	0.0418202717509343\\
				321	0.0414348103319508\\
				322	0.0410528999428884\\
				323	0.0406745079290847\\
				324	0.0402996019342400\\
				325	0.0399281498977534\\
				326	0.0395601200520820\\
				327	0.0391954809201212\\
				328	0.0388342013126056\\
				329	0.0384762503255330\\
				330	0.0381215973376081\\
				331	0.0377702120077080\\
				332	0.0374220642723688\\
				333	0.0370771243432931\\
				334	0.0367353627048777\\
				335	0.0363967501117628\\
				336	0.0360612575864012\\
				337	0.0357288564166482\\
				338	0.0353995181533717\\
				339	0.0350732146080820\\
				340	0.0347499178505831\\
				341	0.0344296002066417\\
				342	0.0341122342556784\\
				343	0.0337977928284767\\
				344	0.0334862490049122\\
				345	0.0331775761117019\\
				346	0.0328717477201714\\
				347	0.0325687376440427\\
				348	0.0322685199372395\\
				349	0.0319710688917129\\
				350	0.0316763590352852\\
				351	0.0313843651295116\\
				352	0.0310950621675619\\
				353	0.0308084253721195\\
				354	0.0305244301932986\\
				355	0.0302430523065803\\
				356	0.0299642676107662\\
				357	0.0296880522259493\\
				358	0.0294143824915039\\
				359	0.0291432349640916\\
				360	0.0288745864156863\\
				361	0.0286084138316149\\
				362	0.0283446944086168\\
				363	0.0280834055529189\\
				364	0.0278245248783288\\
				365	0.0275680302043445\\
				366	0.0273138995542798\\
				367	0.0270621111534077\\
				368	0.0268126434271192\\
				369	0.0265654749990991\\
				370	0.0263205846895169\\
				371	0.0260779515132350\\
				372	0.0258375546780320\\
				373	0.0255993735828419\\
				374	0.0253633878160094\\
				375	0.0251295771535596\\
				376	0.0248979215574849\\
				377	0.0246684011740452\\
				378	0.0244409963320847\\
				379	0.0242156875413633\\
				380	0.0239924554909023\\
				381	0.0237712810473462\\
				382	0.0235521452533376\\
				383	0.0233350293259080\\
				384	0.0231199146548822\\
				385	0.0229067828012973\\
				386	0.0226956154958358\\
				387	0.0224863946372730\\
				388	0.0222791022909379\\
				389	0.0220737206871884\\
				390	0.0218702322198998\\
				391	0.0216686194449674\\
				392	0.0214688650788222\\
				393	0.0212709519969599\\
				394	0.0210748632324836\\
				395	0.0208805819746591\\
				396	0.0206880915674840\\
				397	0.0204973755082687\\
				398	0.0203084174462311\\
				399	0.0201212011811035\\
				400	0.0199357106617525\\};
			\addlegendentry{Nonlinear model}
		\end{axis}
	\end{tikzpicture}%}
}
\subfigure[The angle $\bmphi$ of the pendulum for Section~\ref{ssec:nonlin sims}.]{
	\label{plot:anglenonlmeas}
	\begin{tikzpicture}
		\begin{axis}[
			width=4.3in,
			height=3.566in/1.3,
			at={(0.758in,0.481in)},
			scale only axis,
			xmin=0,
			xmax=200,
			ymin=-0.7,
			ymax=0.2,
			axis background/.style={fill=white},
			legend style={at={(axis cs:198,-0.5)}, legend cell align=left, align=left, draw=white!15!black}
			]
			
			\addplot[color=blue] table[row sep=crcr] {%
				1	0.100000000000000   \\
				2	0.110000000000000   \\
				3	0.120373200000000   \\
				4	0.131152742800000   \\
				5	0.00820508083155774 \\
				6	-0.136835804029009  \\
				7	-0.264855782301015  \\
				8	-0.365271439756447  \\
				9	-0.441533352814029  \\
				10	-0.498815778892860  \\
				11	-0.541291820494747  \\
				12	-0.571974401622576  \\
				13	-0.593131479165952  \\
				14	-0.606566772274433  \\
				15	-0.613758000573312  \\
				16	-0.615924658116089  \\
				17	-0.614071629729800  \\
				18	-0.609024550284034  \\
				19	-0.601460315295554  \\
				20	-0.591933060399292  \\
				21	-0.580895848150396  \\
				22	-0.568718579672629  \\
				23	-0.555702739761702  \\
				24	-0.542093533815396  \\
				25	-0.528089883445504  \\
				26	-0.513852661507305  \\
				27	-0.499511477230493  \\
				28	-0.485170266364274  \\
				29	-0.470911896240176  \\
				30	-0.456801958817797  \\
				31	-0.442891894426163  \\
				32	-0.429221563864602  \\
				33	-0.415821365861019  \\
				34	-0.402713979843790  \\
				35	-0.389915799934648  \\
				36	-0.377438114489329  \\
				37	-0.365288075966734  \\
				38	-0.353469498038462  \\
				39	-0.341983510364001  \\
				40	-0.330829096109805  \\
				41	-0.320003532882791  \\
				42	-0.309502754115386  \\
				43	-0.299321644944231  \\
				44	-0.289454284155735  \\
				45	-0.279894141736585  \\
				46	-0.270634239889732  \\
				47	-0.261667283993572  \\
				48	-0.252985768842208  \\
				49	-0.244582064565105  \\
				50	-0.236448485850018  \\
				51	-0.228577347454718  \\
				52	-0.220961008466880  \\
				53	-0.213591907337812  \\
				54	-0.206462589358287  \\
				55	-0.199565727950102  \\
				56	-0.192894140904205  \\
				57	-0.186440802496143  \\
				58	-0.180198852244644  \\
				59	-0.174161600943288  \\
				60	-0.168322534483229  \\
				61	-0.162675315892676  \\
				62	-0.157213785942819  \\
				63	-0.151931962607264  \\
				64	-0.146824039610483  \\
				65	-0.141884384258248  \\
				66	-0.137107534708113  \\
				67	-0.132488196809118  \\
				68	-0.128021240616251  \\
				69	-0.123701696665649  \\
				70	-0.119524752080491  \\
				71	-0.115485746564309  \\
				72	-0.111580168327628  \\
				73	-0.107803649984892  \\
				74	-0.104151964451331  \\
				75	-0.100621020863408  \\
				76	-0.0972068605415660 \\
				77	-0.0939056530099402 \\
				78	-0.0907136920844219 \\
				79	-0.0876273920377395 \\
				80	-0.0846432838480360 \\
				81	-0.0817580115356212 \\
				82	-0.0789683285911223 \\
				83	-0.0762710944970790 \\
				84	-0.0736632713440732 \\
				85	-0.0711419205417203 \\
				86	-0.0687041996242362 \\
				87	-0.0663473591498060 \\
				88	-0.0640687396925999 \\
				89	-0.0618657689259790 \\
				90	-0.0597359587952067 \\
				91	-0.0576769027778059 \\
				92	-0.0556862732295744 \\
				93	-0.0537618188141815 \\
				94	-0.0519013620142080 \\
				95	-0.0501027967214548 \\
				96	-0.0483640859043318 \\
				97	-0.0466832593501373 \\
				98	-0.0450584114800508 \\
				99	-0.0434876992346836 \\
				100	-0.0419693400280657 \\
				101	-0.0405016097679781 \\
				102	-0.0390828409405860 \\
				103	-0.0377114207573702 \\
				104	-0.0363857893624018 \\
				105	-0.0351044380980533 \\
				106	-0.0338659078272904 \\
				107	-0.0326687873107386 \\
				108	-0.0315117116367685 \\
				109	-0.0303933607028953 \\
				110	-0.0293124577468380 \\
				111	-0.0282677679256325 \\
				112	-0.0272580969412418 \\
				113	-0.0262822897111544 \\
				114	-0.0253392290825097 \\
				115	-0.0244278345883318 \\
				116	-0.0235470612445014 \\
				117	-0.0226958983861376 \\
				118	-0.0218733685421026 \\
				119	-0.0210785263463839 \\
				120	-0.0203104574851511 \\
				121	-0.0195682776783189 \\
				122	-0.0188511316944882 \\
				123	-0.0181581923981753 \\
				124	-0.0174886598282686 \\
				125	-0.0168417603066952 \\
				126	-0.0162167455763040 \\
				127	-0.0156128919670123 \\
				128	-0.0150294995892867 \\
				129	-0.0144658915540656 \\
				130	-0.0139214132182558 \\
				131	-0.0133954314549656 \\
				132	-0.0128873339476628 \\
				133	-0.0123965285074761 \\
				134	-0.0119224424128783 \\
				135	-0.0114645217710202 \\
				136	-0.0110222309000045 \\
				137	-0.0105950517314134 \\
				138	-0.0101824832324265 \\
				139	-0.00978404084688647\\
				140	-0.00939925595469108\\
				141	-0.00902767534891201\\
				142	-0.00866886073005799\\
				143	-0.00832238821692114\\
				144	-0.00798784787346248\\
				145	-0.00766484325121109\\
				146	-0.00735299094666807\\
				147	-0.00705192017322370\\
				148	-0.00676127234711151\\
				149	-0.00648070068693998\\
				150	-0.00620986982635582\\
				151	-0.00594845543940855\\
				152	-0.00569614387820066\\
				153	-0.00545263182241952\\
				154	-0.00521762594036252\\
				155	-0.00499084256107784\\
				156	-0.00477200735725685\\
				157	-0.00456085503852564\\
				158	-0.00435712905479464\\
				159	-0.00416058130933653\\
				160	-0.00397097188127375\\
				161	-0.00378806875716679\\
				162	-0.00361164757140517\\
				163	-0.00344149135511230\\
				164	-0.00327739029328530\\
				165	-0.00311914148989939\\
				166	-0.00296654874071651\\
				167	-0.00281942231354454\\
				168	-0.00267757873570389\\
				169	-0.00254084058846422\\
				170	-0.00240903630822360\\
				171	-0.00228199999420838\\
				172	-0.00215957122248019\\
				173	-0.00204159486604382\\
				174	-0.00192792092085500\\
				175	-0.00181840433753550\\
				176	-0.00171290485860767\\
				177	-0.00161128686106822\\
				178	-0.00151341920412557\\
				179	-0.00141917508193182\\
				180	-0.00132843188114533\\
				181	-0.00124107104316592\\
				182	-0.00115697793088895\\
				183	-0.00107604169983059\\
				184	-0.00099815517348062\\
				185	-0.00092321472274450\\
				186	-0.00085112014934009\\
				187	-0.00078177457302009\\
				188	-0.00071508432249412\\
				189	-0.00065095882992936\\
				190	-0.00058931052891253\\
				191	-0.00053005475575953\\
				192	-0.00047310965406310\\
				193	-0.00041839608237227\\
				194	-0.00036583752490093\\
				195	-0.00031536000516622\\
				196	-0.00026689200246057\\
				197	-0.00022036437106458\\
				198	-0.00017571026211081\\
				199	-0.00013286504801162\\
				200	0\\
				201	0\\
				202	0\\
				203	0\\
				204	0\\
				205	0\\
				206	0.000121397329350606\\
				207	0.000151854471975579\\
				208	0.000180995714296989\\
				209	0.000208867120209849\\
				210	0.000235513216585222\\
				211	0.000260977043904800\\
				212	0.000285300205233535\\
				213	0.000308522913584330\\
				214	0.000330684037727972\\
				215	0.000351821146499048\\
				216	0.000371970551647282\\
				217	0.000391167349281923\\
				218	0.000409445459955354\\
				219	0.000426837667430564\\
				220	0.000443375656175624\\
				221	0.000459090047626972\\
				222	0.000474010435261754\\
				223	0.000488165418518431\\
				224	0.000501582635603407\\
				225	0.000514288795220105\\
				226	0.000526309707255879\\
				227	0.000537670312461064\\
				228	0.000548394711153070\\
				229	0.000558506190977564\\
				230	0.000568027253757599\\
				231	0.000576979641460794\\
				232	0.000585384361313263\\
				233	0.000593261710088433\\
				234	0.000600631297597707\\
				235	0.000607512069409295\\
				236	0.000613922328820384\\
				237	0.000619879758107292\\
				238	0.000625401439077093\\
				239	0.000630503872943866\\
				240	0.000635202999551481\\
				241	0.000639514215964618\\
				242	0.000643452394448442\\
				243	0.000647031899857316\\
				244	0.000650266606451683\\
				245	0.000653169914162012\\
				246	0.000655754764317924\\
				247	0.000658033654859987\\
				248	0.000660018655051269\\
				249	0.000661721419704928\\
				250	0.000663153202943838\\
				251	0.000664324871507568\\
				252	0.000665246917621520\\
				253	0.000665929471442609\\
				254	0.000666382313095472\\
				255	0.000666614884312464\\
				256	0.000666636299690644\\
				257	0.000666455357578276\\
				258	0.000666080550602778\\
				259	0.000665520075852252\\
				260	0.000664781844721667\\
				261	0.000663873492434846\\
				262	0.000662802387252878\\
				263	0.000661575639379169\\
				264	0.000660200109571237\\
				265	0.000658682417468810\\
				266	0.000657028949647394\\
				267	0.000655245867406619\\
				268	0.000653339114301799\\
				269	0.000651314423427276\\
				270	0.000649177324459659\\
				271	0.000646933150468821\\
				272	0.000644587044504448\\
				273	0.000642143965965116\\
				274	0.000639608696757536\\
				275	0.000636985847252460\\
				276	0.000634279862044126\\
				277	0.000631495025519653\\
				278	0.000628635467244555\\
				279	0.000625705167170594\\
				280	0.000622707960671563\\
				281	0.000619647543412902\\
				282	0.000616527476060347\\
				283	0.000613351188833167\\
				284	0.000610121985906863\\
				285	0.000606843049670392\\
				286	0.000603517444842751\\
				287	0.000600148122453370\\
				288	0.000596737923690952\\
				289	0.000593289583624982\\
				290	0.000589805734804158\\
				291	0.000586288910735717\\
				292	0.000582741549249687\\
				293	0.000579165995751656\\
				294	0.000575564506367918\\
				295	0.000571939250986452\\
				296	0.000568292316197122\\
				297	0.000564625708134480\\
				298	0.000560941355226338\\
				299	0.000557241110851192\\
				300	0.000553526755907564\\
				301	0.000549800001298042\\
				302	0.000546062490330954\\
				303	0.000542315801042299\\
				304	0.000538561448440605\\
				305	0.000534800886677162\\
				306	0.000531035511144236\\
				307	0.000527266660503521\\
				308	0.000523495618647128\\
				309	0.000519723616593380\\
				310	0.000515951834319519\\
				311	0.000512181402533413\\
				312	0.000508413404386327\\
				313	0.000504648877128581\\
				314	0.000500888813710065\\
				315	0.000497134164327439\\
				316	0.000493385837919680\\
				317	0.000489644703613768\\
				318	0.000485911592122112\\
				319	0.000482187297093315\\
				320	0.000478472576417832\\
				321	0.000474768153489978\\
				322	0.000471074718427729\\
				323	0.000467392929251739\\
				324	0.000463723413024860\\
				325	0.000460066766953530\\
				326	0.000456423559452258\\
				327	0.000452794331172419\\
				328	0.000449179595996506\\
				329	0.000445579841999071\\
				330	0.000441995532375369\\
				331	0.000438427106338788\\
				332	0.000434874979988101\\
				333	0.000431339547145598\\
				334	0.000427821180166921\\
				335	0.000424320230723656\\
				336	0.000420837030559558\\
				337	0.000417371892221245\\
				338	0.000413925109764216\\
				339	0.000410496959435046\\
				340	0.000407087700330497\\
				341	0.000403697575034338\\
				342	0.000400326810232605\\
				343	0.000396975617307967\\
				344	0.000393644192913997\\
				345	0.000390332719529909\\
				346	0.000387041365996454\\
				347	0.000383770288033574\\
				348	0.000380519628740511\\
				349	0.000377289519078760\\
				350	0.000374080078338650\\
				351	0.000370891414589959\\
				352	0.000367723625117123\\
				353	0.000364576796839558\\
				354	0.000361451006717620\\
				355	0.000358346322144580\\
				356	0.000355262801325228\\
				357	0.000352200493641403\\
				358	0.000349159440004971\\
				359	0.000346139673198654\\
				360	0.000343141218205097\\
				361	0.000340164092524537\\
				362	0.000337208306481561\\
				363	0.000334273863521179\\
				364	0.000331360760494636\\
				365	0.000328468987935326\\
				366	0.000325598530325085\\
				367	0.000322749366351230\\
				368	0.000319921469154618\\
				369	0.000317114806569043\\
				370	0.000314329341352245\\
				371	0.000311565031408829\\
				372	0.000308821830005364\\
				373	0.000306099685977892\\
				374	0.000303398543932144\\
				375	0.000300718344436666\\
				376	0.000298059024209129\\
				377	0.000295420516296033\\
				378	0.000292802750246024\\
				379	0.000290205652277033\\
				380	0.000287629145437445\\
				381	0.000285073149761546\\
				382	0.000282537582419362\\
				383	0.000280022357861116\\
				384	0.000277527387956501\\
				385	0.000275052582128922\\
				386	0.000272597847484860\\
				387	0.000270163088938575\\
				388	0.000267748209332240\\
				389	0.000265353109551708\\
				390	0.000262977688638042\\
				391	0.000260621843894957\\
				392	0.000258285470992294\\
				393	0.000255968464065682\\
				394	0.000253670715812494\\
				395	0.000251392117584263\\
				396	0.000249132559475626\\
				397	0.000246891930409955\\
				398	0.000244670118221759\\
				399	0.000242467009735993\\
				400	0.000240282490844349\\};'
			\addlegendentry{Linearized model}
			
			\addplot[color=red] table[row sep=crcr] {%
				1	0.100000000000000   \\
				2	0.110000000000000   \\
				3	0.120362959426087   \\
				4	0.131119766271562   \\
				5	0.0104356604286462  \\
				6	-0.133182339851479  \\
				7	-0.259901460472694  \\
				8	-0.363492436803636  \\
				9	-0.443648228647561  \\
				10	-0.505517221683615  \\
				11	-0.554427773889829  \\
				12	-0.591828010494116  \\
				13	-0.617745774123078  \\
				14	-0.633050259612095  \\
				15	-0.638202306148803  \\
				16	-0.632950635135593  \\
				17	-0.617533773016457  \\
				18	-0.592320472884751  \\
				19	-0.557334488332639  \\
				20	-0.513169183122834  \\
				21	-0.461046837568490  \\
				22	-0.402376338279517  \\
				23	-0.339444260426905  \\
				24	-0.275498955351821  \\
				25	-0.214008871667524  \\
				26	-0.158431935579959  \\
				27	-0.111543315450502  \\
				28	-0.0745194345234502 \\
				29	-0.0468681964398494 \\
				30	-0.0269257016583142 \\
				31	-0.0126316621958376 \\
				32	-0.00221619690386633\\
				33	0.00553729901696142 \\
				34	0.0113684080155970  \\
				35	0.0157233355450352  \\
				36	0.0188990424452715  \\
				37	0.0211187920690994  \\
				38	0.0225629865879348  \\
				39	0.0233807195399837  \\
				40	0.0236953254866521  \\
				41	0.0236084684486281  \\
				42	0.0232037127915964  \\
				43	0.0225496179251689  \\
				44	0.0217023419441572  \\
				45	0.0207078012366578  \\
				46	0.0196034573615175  \\
				47	0.0184197973594121  \\
				48	0.0171815611154199  \\
				49	0.0159087585715881  \\
				50	0.0146175117313967  \\
				51	0.0133207505867811  \\
				52	0.0120287874797818  \\
				53	0.0107497905402256  \\
				54	0.00949017352869918 \\
				55	0.00825491657520459 \\
				56	0.00704782988393306 \\
				57	0.00587177042596934 \\
				58	0.00472881991842627 \\
				59	0.00362043094675107 \\
				60	0.00254754688615322 \\
				61	0.00151070028163509 \\
				62	0.000510093521620256\\
				63	-0.00045433504049914\\
				64	-0.00138285692354659\\
				65	-0.00227590918289499\\
				66	-0.00313405815012010\\
				67	-0.00395796980828805\\
				68	-0.00474838561965189\\
				69	-0.00550610283323455\\
				70	-0.00623195847283669\\
				71	-0.00692681634820963\\
				72	-0.00759155654893067\\
				73	-0.00822706697653055\\
				74	-0.00883423654932270\\
				75	-0.00941394977923143\\
				76	-0.00996708247327028\\
				77	-0.0104944983561677 \\
				78	-0.0109970464467327 \\
				79	-0.0114755590502368 \\
				80	-0.0119308502535226 \\
				81	-0.0123637148296523 \\
				82	-0.0127749274754725 \\
				83	-0.0131652423190896 \\
				84	-0.0135353926454791 \\
				85	-0.0138860907976825 \\
				86	-0.0142180282186686 \\
				87	-0.0145318756051816 \\
				88	-0.0148282831500781 \\
				89	-0.0151078808538884 \\
				90	-0.0153712788898465 \\
				91	-0.0156190680095057 \\
				92	-0.0158518199784291 \\
				93	-0.0160700880334002 \\
				94	-0.0162744073542024 \\
				95	-0.0164652955443293 \\
				96	-0.0166432531160844 \\
				97	-0.0168087639764132 \\
				98	-0.0169622959105475 \\
				99	-0.0171043010611448 \\
				100	-0.0172352164010885 \\
				101	-0.0173554641985329 \\
				102	-0.0174654524731020 \\
				103	-0.0175655754424110 \\
				104	-0.0176562139583192 \\
				105	-0.0177377359324872 \\
				106	-0.0178104967509627 \\
				107	-0.0178748396776327 \\
				108	-0.0179310962464858 \\
				109	-0.0179795866426893 \\
				110	-0.0180206200725582 \\
				111	-0.0180544951225370 \\
				112	-0.0180815001073530 \\
				113	-0.0181019134075305 \\
				114	-0.0181160037964769 \\
				115	-0.0181240307573635 \\
				116	-0.0181262447900511 \\
				117	-0.0181228877082974 \\
				118	-0.0181141929275059 \\
				119	-0.0181003857432701 \\
				120	-0.0180816836009704 \\
				121	-0.0180582963566795 \\
				122	-0.0180304265296297 \\
				123	-0.0179982695464934 \\
				124	-0.0179620139777240 \\
				125	-0.0179218417661975 \\
				126	-0.0178779284483975 \\
				127	-0.0178304433683668 \\
				128	-0.0177795498846632 \\
				129	-0.0177254055705300 \\
				130	-0.0176681624075053 \\
				131	-0.0176079669726730 \\
				132	-0.0175449606197611 \\
				133	-0.0174792796542857 \\
				134	-0.0174110555029321 \\
				135	-0.0173404148773590 \\
				136	-0.0172674799326044 \\
				137	-0.0171923684202739 \\
				138	-0.0171151938366735 \\
				139	-0.0170360655660567 \\
				140	-0.0169550890191437 \\
				141	-0.0168723657670666 \\
				142	-0.0167879936708903 \\
				143	-0.0167020670068527 \\
				144	-0.0166146765874657 \\
				145	-0.0165259098786120 \\
				146	-0.0164358511127689 \\
				147	-0.0163445813984853 \\
				148	-0.0162521788262358 \\
				149	-0.0161587185707703 \\
				150	-0.0160642729900736 \\
				151	-0.0159689117210479 \\
				152	-0.0158727017720246 \\
				153	-0.0157757076122086 \\
				154	-0.0156779912581590 \\
				155	-0.0155796123574005 \\
				156	-0.0154806282692618 \\
				157	-0.0153810941430307 \\
				158	-0.0152810629935168 \\
				159	-0.0151805857741036 \\
				160	-0.0150797114473754 \\
				161	-0.0149784870533972 \\
				162	-0.0148769577757273 \\
				163	-0.0147751670052332 \\
				164	-0.0146731564017868 \\
				165	-0.0145709659539072 \\
				166	-0.0144686340364201 \\
				167	-0.0143661974661963 \\
				168	-0.0142636915560350 \\
				169	-0.0141611501667532 \\
				170	-0.0140586057575394 \\
				171	-0.0139560894346282 \\
				172	-0.0138536309983529 \\
				173	-0.0137512589886287 \\
				174	-0.0136490007289176 \\
				175	-0.0135468823687264 \\
				176	-0.0134449289246861 \\
				177	-0.0133431643202572 \\
				178	-0.0132416114241109 \\
				179	-0.0131402920872240 \\
				180	-0.0130392271787357 \\
				181	-0.0129384366206025 \\
				182	-0.0128379394210943 \\
				183	-0.0127377537071682 \\
				184	-0.0126378967557570 \\
				185	-0.0125383850240091 \\
				186	-0.0124392341785149 \\
				187	-0.0123404591235506 \\
				188	-0.0122420740283749 \\
				189	-0.0121440923536087 \\
				190	-0.0120465268767270 \\
				191	-0.0119493897166946 \\
				192	-0.0118526923577719 \\
				193	-0.0117564456725200 \\
				194	-0.0116606599440293 \\
				195	-0.0115653448873996 \\
				196	-0.0114705096704955 \\
				197	-0.0113761629340009 \\
				198	-0.0112823128107955 \\
				199	-0.0111889669446770 \\
				200	-0.0110961325084500 \\
				201	-0.0110038162214013 \\
				202	-0.0109120243661844 \\
				203	-0.0108207628051313 \\
				204	-0.0107300369960089 \\
				205	-0.0106398520072436 \\
				206	-0.0105502125326250 \\
				207	-0.0104611229055120 \\
				208	-0.0103725871125531 \\
				209	-0.0102846088069403 \\
				210	-0.0101971913212106 \\
				211	-0.0101103376796101 \\
				212	-0.0100240506100358 \\
				213	-0.00993833255556839\\
				214	-0.00985318568560997\\
				215	-0.00976861190664028\\
				216	-0.00968461287260392\\
				217	-0.00960118999493963\\
				218	-0.00951834445226490\\
				219	-0.00943607719972757\\
				220	-0.00935438897803466\\
				221	-0.00927328032216824\\
				222	-0.00919275156980154\\
				223	-0.00911280286942270\\
				224	-0.00903343418817712\\
				225	-0.00895464531943776\\
				226	-0.00887643589011155\\
				227	-0.00879880536769214\\
				228	-0.00872175306706602\\
				229	-0.00864527815708140\\
				230	-0.00856937966688700\\
				231	-0.00849405649204884\\
				232	-0.00841930740045228\\
				233	-0.00834513103799634\\
				234	-0.00827152593408747\\
				235	-0.00819849050693984\\
				236	-0.00812602306868733\\
				237	-0.00805412183031534\\
				238	-0.00798278490641703\\
				239	-0.00791201031978032\\
				240	-0.00784179600581163\\
				241	-0.00777213981680114\\
				242	-0.00770303952603586\\
				243	-0.00763449283176463\\
				244	-0.00756649736102054\\
				245	-0.00749905067330598\\
				246	-0.00743215026414380\\
				247	-0.00736579356849979\\
				248	-0.00729997796408134\\
				249	-0.00723470077451555\\
				250	-0.00716995927241041\\
				251	-0.00710575068230544\\
				252	-0.00704207218351240\\
				253	-0.00697892091285178\\
				254	-0.00691629396728817\\
				255	-0.00685418840646714\\
				256	-0.00679260125515907\\
				257	-0.00673152950560976\\
				258	-0.00667097011980439\\
				259	-0.00661092003164520\\
				260	-0.00655137614904813\\
				261	-0.00649233535595842\\
				262	-0.00643379451429029\\
				263	-0.00637575046579276\\
				264	-0.00631820003384293\\
				265	-0.00626114002517047\\
				266	-0.00620456723151524\\
				267	-0.00614847843122057\\
				268	-0.00609287039076354\\
				269	-0.00603773986622611\\
				270	-0.00598308360470695\\
				271	-0.00592889834567777\\
				272	-0.00587518082228547\\
				273	-0.00582192776260149\\
				274	-0.00576913589082109\\
				275	-0.00571680192841358\\
				276	-0.00566492259522551\\
				277	-0.00561349461053820\\
				278	-0.00556251469408172\\
				279	-0.00551197956700616\\
				280	-0.00546188595281218\\
				281	-0.00541223057824210\\
				282	-0.00536301017413261\\
				283	-0.00531422147623081\\
				284	-0.00526586122597517\\
				285	-0.00521792617124164\\
				286	-0.00517041306705715\\
				287	-0.00512331867628081\\
				288	-0.00507663977025494\\
				289	-0.00503037312942587\\
				290	-0.00498451554393628\\
				291	-0.00493906381419021\\
				292	-0.00489401475139098\\
				293	-0.00484936517805383\\
				294	-0.00480511192849355\\
				295	-0.00476125184928830\\
				296	-0.00471778179972040\\
				297	-0.00467469865219501\\
				298	-0.00463199929263720\\
				299	-0.00458968062086857\\
				300	-0.00454773955096402\\
				301	-0.00450617301158909\\
				302	-0.00446497794631908\\
				303	-0.00442415131394043\\
				304	-0.00438369008873460\\
				305	-0.00434359126074601\\
				306	-0.00430385183603340\\
				307	-0.00426446883690648\\
				308	-0.00422543930214724\\
				309	-0.00418676028721788\\
				310	-0.00414842886445401\\
				311	-0.00411044212324556\\
				312	-0.00407279717020464\\
				313	-0.00403549112932119\\
				314	-0.00399852114210708\\
				315	-0.00396188436772859\\
				316	-0.00392557798312859\\
				317	-0.00388959918313776\\
				318	-0.00385394518057610\\
				319	-0.00381861320634430\\
				320	-0.00378360050950657\\
				321	-0.00374890435736401\\
				322	-0.00371452203551949\\
				323	-0.00368045084793456\\
				324	-0.00364668811697815\\
				325	-0.00361323118346795\\
				326	-0.00358007740670420\\
				327	-0.00354722416449673\\
				328	-0.00351466885318528\\
				329	-0.00348240888765317\\
				330	-0.00345044170133512\\
				331	-0.00341876474621894\\
				332	-0.00338737549284150\\
				333	-0.00335627143027945\\
				334	-0.00332545006613452\\
				335	-0.00329490892651424\\
				336	-0.00326464555600742\\
				337	-0.00323465751765526\\
				338	-0.00320494239291812\\
				339	-0.00317549778163811\\
				340	-0.00314632130199773\\
				341	-0.00311741059047457\\
				342	-0.00308876330179250\\
				343	-0.00306037710886934\\
				344	-0.00303224970276126\\
				345	-0.00300437879260383\\
				346	-0.00297676210555040\\
				347	-0.00294939738670740\\
				348	-0.00292228239906698\\
				349	-0.00289541492343699\\
				350	-0.00286879275836854\\
				351	-0.00284241372008125\\
				352	-0.00281627564238629\\
				353	-0.00279037637660727\\
				354	-0.00276471379149918\\
				355	-0.00273928577316534\\
				356	-0.00271409022497282\\
				357	-0.00268912506746585\\
				358	-0.00266438823827803\\
				359	-0.00263987769204267\\
				360	-0.00261559140030199\\
				361	-0.00259152735141488\\
				362	-0.00256768355046343\\
				363	-0.00254405801915841\\
				364	-0.00252064879574358\\
				365	-0.00249745393489892\\
				366	-0.00247447150764314\\
				367	-0.00245169960123525\\
				368	-0.00242913631907508\\
				369	-0.00240677978060349\\
				370	-0.00238462812120157\\
				371	-0.00236267949208942\\
				372	-0.00234093206022426\\
				373	-0.00231938400819802\\
				374	-0.00229803353413465\\
				375	-0.00227687885158682\\
				376	-0.00225591818943236\\
				377	-0.00223514979177043\\
				378	-0.00221457191781725\\
				379	-0.00219418284180187\\
				380	-0.00217398085286144\\
				381	-0.00215396425493671\\
				382	-0.00213413136666713\\
				383	-0.00211448052128599\\
				384	-0.00209501006651550\\
				385	-0.00207571836446191\\
				386	-0.00205660379151059\\
				387	-0.00203766473822127\\
				388	-0.00201889960922320\\
				389	-0.00200030682311074\\
				390	-0.00198188481233865\\
				391	-0.00196363202311794\\
				392	-0.00194554691531170\\
				393	-0.00192762796233131\\
				394	-0.00190987365103267\\
				395	-0.00189228248161289\\
				396	-0.00187485296750708\\
				397	-0.00185758363528570\\
				398	-0.00184047302455195\\
				399	-0.00182351968783967\\
				400	-0.00180672219051150\\};
			\addlegendentry{Nonlinear model}
		\end{axis}
	\end{tikzpicture}%}
}
%\subfigure[The inputs $\bmu$ for Section~\ref{ssec:lin sims}.]{
%	\label{plot:inputs}
%	\begin{tikzpicture}
%		\begin{axis}[
%			width=4.3in,
%			height=3.566in/1.3,
%			at={(0.758in,0.481in)},
%			scale only axis,
%			xmin=0,
%			xmax=200,
%			ymin=-140,
%			ymax=100,
%			axis background/.style={fill=white},
%			legend style={at={(axis cs:198,80)}, legend cell align=left, align=left, draw=white!15!black}
%			]
%			
%			\addplot[color=blue] table[row sep=crcr] {%
%				1	0                  \\
%				2	0                  \\
%				3	436.730676591971   \\
%				4	143.237670510967   \\
%				5	12.8314411576575   \\
%				6	-61.6115057050702  \\
%				7	-98.0266095716106  \\
%				8	-110.060336809926  \\
%				9	-107.590327393074  \\
%				10	-97.2848438226101  \\
%				11	-83.4991949725227  \\
%				12	-68.9385652898527  \\
%				13	-55.1655766022050  \\
%				14	-42.9782238534935  \\
%				15	-32.6838508474102  \\
%				16	-24.2923605882825  \\
%				17	-17.6483363920852  \\
%				18	-12.5181497019112  \\
%				19	-8.64477179956884  \\
%				20	-5.78006770055072  \\
%				21	-3.70189384574041  \\
%				22	-2.22134013242248  \\
%				23	-1.18390724240089  \\
%				24	-0.467231021066254 \\
%				25	0.0229084522943595 \\
%				26	0.357186542343698  \\
%				27	0.587278951963526  \\
%				28	0.749989674655808  \\
%				29	0.870797268198658  \\
%				30	0.966777870027727  \\
%				31	1.04893499510217   \\
%				32	1.12400319694643   \\
%				33	1.19580743979168   \\
%				34	1.26626123054666   \\
%				35	1.33608015713617   \\
%				36	1.40527741788173   \\
%				37	1.47349670048789   \\
%				38	1.54022685153905   \\
%				39	1.60493296172717   \\
%				40	1.66713011878164   \\
%				41	1.72641921821560   \\
%				42	1.78249877844792   \\
%				43	1.83516251080800   \\
%				44	1.88428924620894   \\
%				45	1.92982951723388   \\
%				46	1.97179145599148   \\
%				47	2.01022753568031   \\
%				48	2.04522292804177   \\
%				49	2.07688576537475   \\
%				50	2.10533930363090   \\
%				51	2.13071582254634   \\
%				52	2.15315202329657   \\
%				53	2.17278566337336   \\
%				54	2.18975317885634   \\
%				55	2.20418807111491   \\
%				56	2.21621986940227   \\
%				57	2.22597351512377   \\
%				58	2.23356904640968   \\
%				59	2.23912148956879   \\
%				60	2.24274088785751   \\
%				61	2.24453241675656   \\
%				62	2.24459654981911   \\
%				63	2.24302925061784   \\
%				64	2.23992217442355   \\
%				65	2.23536286938906   \\
%				66	2.22943497114829   \\
%				67	2.22221838766927   \\
%				68	2.21378947305857   \\
%				69	2.20422119012073   \\
%				70	2.19358326222209   \\
%				71	2.18194231519010   \\
%				72	2.16936201030694   \\
%				73	2.15590316947419   \\
%				74	2.14162389318153   \\
%				75	2.12657967232917   \\
%				76	2.11082349444405   \\
%				77	2.09440594493208   \\
%				78	2.07737530379382   \\
%				79	2.05977763820920   \\
%				80	2.04165689132424   \\
%				81	2.02305496747431   \\
%				82	2.00401181405687   \\
%				83	1.98456550024457   \\
%				84	1.96475229271346   \\
%				85	1.94460672843707   \\
%				86	1.92416168483578   \\
%				87	1.90344844715037   \\
%				88	1.88249677336353   \\
%				89	1.86133495663853   \\
%				90	1.83998988537496   \\
%				91	1.81848710102895   \\
%				92	1.79685085370693   \\
%				93	1.77510415564029   \\
%				94	1.75326883266644   \\
%				95	1.73136557364342   \\
%				96	1.70941397808929   \\
%				97	1.68743260190058   \\
%				98	1.66543900136821   \\
%				99	1.64344977545625   \\
%				100	1.62148060647087   \\
%				101	1.59954629915592   \\
%				102	1.57766081826958   \\
%				103	1.55583732467312   \\
%				104	1.53408821008998   \\
%				105	1.51242513039324   \\
%				106	1.49085903774176   \\
%				107	1.46940021131013   \\
%				108	1.44805828690551   \\
%				109	1.42684228540747   \\
%				110	1.40576064006382   \\
%				111	1.38482122273126   \\
%				112	1.36403136905028   \\
%				113	1.34339790267586   \\
%				114	1.32292715848052   \\
%				115	1.30262500488971   \\
%				116	1.28249686527761   \\
%				117	1.26254773856454   \\
%				118	1.24278221892746   \\
%				119	1.22320451475571   \\
%				120	1.20381846684450   \\
%				121	1.18462756583176   \\
%				122	1.16563496894378   \\
%				123	1.14684351605865   \\
%				124	1.12825574511771   \\
%				125	1.10987390689297   \\
%				126	1.09169997917616   \\
%				127	1.07373568035746   \\
%				128	1.05598248245951   \\
%				129	1.03844162363657   \\
%				130	1.02111412013892   \\
%				131	1.00400077779523   \\
%				132	0.987102202999267  \\
%				133	0.970418813262768  \\
%				134	0.953950847301712  \\
%				135	0.937698374684260  \\
%				136	0.921661305126690  \\
%				137	0.905839397318232  \\
%				138	0.890232267423926  \\
%				139	0.874839397211872  \\
%				140	0.859660141814857  \\
%				141	0.844693737171838  \\
%				142	0.829939307134737  \\
%				143	0.815395870279644  \\
%				144	0.801062346403342  \\
%				145	0.786937562746971  \\
%				146	0.773020259935947  \\
%				147	0.759309097660662  \\
%				148	0.745802660098889  \\
%				149	0.732499461098087  \\
%				150	0.719397949119866  \\
%				151	0.706496511968908  \\
%				152	0.693793481288594  \\
%				153	0.681287136866104  \\
%				154	0.668975710729683  \\
%				155	0.656857391060839  \\
%				156	0.644930325910536  \\
%				157	0.633192626760319  \\
%				158	0.621642371893813  \\
%				159	0.610277609618152  \\
%				160	0.599096361329430  \\
%				161	0.588096624417631  \\
%				162	0.577276375051497  \\
%				163	0.566633570800605  \\
%				164	0.556166153141021  \\
%				165	0.545872049834998  \\
%				166	0.535749177181515  \\
%				167	0.525795442159506  \\
%				168	0.516008744454666  \\
%				169	0.506386978382125  \\
%				170	0.496928034708162  \\
%				171	0.487629802368247  \\
%				172	0.478490170102759  \\
%				173	0.469507027991767  \\
%				174	0.460678268910669  \\
%				175	0.452001789903989  \\
%				176	0.443475493476853  \\
%				177	0.435097288811903  \\
%				178	0.426865092919797  \\
%				179	0.418776831712421  \\
%				180	0.410830441019243  \\
%				181	0.403023867532738  \\
%				182	0.395355069699235  \\
%				183	0.387822018549741  \\
%				184	0.380422698475286  \\
%				185	0.373155107956563  \\
%				186	0.366017260230819  \\
%				187	0.359007183923268  \\
%				188	0.352122923624620  \\
%				189	0.345362540432234  \\
%				190	0.338724112441923  \\
%				191	0.332205735206571  \\
%				192	0.325805522153132  \\
%				193	0.319521604966212  \\
%				194	0.313352133935268  \\
%				195	0.307295278270885  \\
%				196	0.301349226388538  \\
%				197	0.295512186164387  \\
%				198	0.289782385160834  \\
%				199	0.284158070828880  \\
%				200	0.278637510677982  \\
%				201	0.273218992433385  \\
%				202	0.267900824157550  \\
%				203	0.262681334359968  \\
%				204	0.257558872079244  \\
%				205	0.252531806952447  \\
%				206	0.247598529257175  \\
%				207	0.242757449947931  \\
%				208	0.238007000662265  \\
%				209	0.233345633723047  \\
%				210	0.228771822116869  \\
%				211	0.224284059466754  \\
%				212	0.219880859983732  \\
%				213	0.215560758412039  \\
%				214	0.211322309958405  \\
%				215	0.207164090214519  \\
%				216	0.203084695063126  \\
%				217	0.199082740581616  \\
%				218	0.195156862932208  \\
%				219	0.191305718241438  \\
%				220	0.187527982476922  \\
%				221	0.183822351314802  \\
%				222	0.180187539998087  \\
%				223	0.176622283190682  \\
%				224	0.173125334825045  \\
%				225	0.169695467944166  \\
%				226	0.166331474537628  \\
%				227	0.163032165374602  \\
%				228	0.159796369831724  \\
%				229	0.156622935714381  \\
%				230	0.153510729080836  \\
%				231	0.150458634054985  \\
%				232	0.147465552642416  \\
%				233	0.144530404540774  \\
%				234	0.141652126949339  \\
%				235	0.138829674373142  \\
%				236	0.136062018430152  \\
%				237	0.133348147652555  \\
%				238	0.130687067289728  \\
%				239	0.128077799107018  \\
%				240	0.125519381186450  \\
%				241	0.123010867724361  \\
%				242	0.120551328830857  \\
%				243	0.118139850325520  \\
%				244	0.115775533536635  \\
%				245	0.113457495096668  \\
%				246	0.111184866741951  \\
%				247	0.108956795108043  \\
%				248	0.106772441529188  \\
%				249	0.104630981835612  \\
%				250	0.102531606153775  \\
%				251	0.100473518704916  \\
%				252	0.0984559376063316 \\
%				253	0.0964780946726478 \\
%				254	0.0945392352182353 \\
%				255	0.0926386178607004 \\
%				256	0.0907755143258555 \\
%				257	0.0889492092534852 \\
%				258	0.0871590000047604 \\
%				259	0.0854041964710746 \\
%				260	0.0836841208839587 \\
%				261	0.0819981076267595 \\
%				262	0.0803455030480791 \\
%				263	0.0787256652766359 \\
%				264	0.0771379640378314 \\
%				265	0.0755817804709409 \\
%				266	0.0740565069511945 \\
%				267	0.0725615469093555 \\
%				268	0.0710963146563017 \\
%				269	0.0696602352084028 \\
%				270	0.0682527441143748 \\
%				271	0.0668732872845226 \\
%				272	0.0655213208222563 \\
%				273	0.0641963108556638 \\
%				274	0.0628977333741432 \\
%				275	0.0616250740635564 \\
%				276	0.0603778281465566 \\
%				277	0.0591555002217206 \\
%				278	0.0579576041074006 \\
%				279	0.0567836626862572 \\
%				280	0.0556332077514412 \\
%				281	0.0545057798556741 \\
%				282	0.0534009281615226 \\
%				283	0.0523182102947430 \\
%				284	0.0512571921980225 \\
%				285	0.0502174479881319 \\
%				286	0.0491985598142151 \\
%				287	0.0482001177184657 \\
%				288	0.0472217194985944 \\
%				289	0.0462629705723430 \\
%				290	0.0453234838435037 \\
%				291	0.0444028795706686 \\
%				292	0.0435007852373133 \\
%				293	0.0426168354238996 \\
%				294	0.0417506716818536 \\
%				295	0.0409019424098176 \\
%				296	0.0400703027308964 \\
%				297	0.0392554143729456 \\
%				298	0.0384569455494272 \\
%				299	0.0376745708433646 \\
%				300	0.0369079710920346 \\
%				301	0.0361568332738216 \\
%				302	0.0354208503973439 \\
%				303	0.0346997213915472 \\
%				304	0.0339931509981000 \\
%				305	0.0333008496649825 \\
%				306	0.0326225334426340 \\
%				307	0.0319579238808956 \\
%				308	0.0313067479281131 \\
%				309	0.0306687378316894 \\
%				310	0.0300436310403995 \\
%				311	0.0294311701083245 \\
%				312	0.0288311026002077 \\
%				313	0.0282431809986292 \\
%				314	0.0276671626123175 \\
%				315	0.0271028094867916 \\
%				316	0.0265498883154294 \\
%				317	0.0260081703531512 \\
%				318	0.0254774313305006 \\
%				319	0.0249574513701987 \\
%				320	0.0244480149044648 \\
%				321	0.0239489105937878 \\
%				322	0.0234599312475865 \\
%				323	0.0229808737457091 \\
%				324	0.0225115389615382 \\
%				325	0.0220517316864317 \\
%				326	0.0216012605555704 \\
%				327	0.0211599379747014 \\
%				328	0.0207275800488276 \\
%				329	0.0203040065115374 \\
%				330	0.0198890406559684 \\
%				331	0.0194825092668509 \\
%				332	0.0190842425537170 \\
%				333	0.0186940740855306 \\
%				334	0.0183118407261560 \\
%				335	0.0179373825713611 \\
%				336	0.0175705428864745 \\
%				337	0.0172111680456339 \\
%				338	0.0168591074720155 \\
%				339	0.0165142135788585 \\
%				340	0.0161763417120255 \\
%				341	0.0158453500931017 \\
%				342	0.0155210997640012 \\
%				343	0.0152034545323545 \\
%				344	0.0148922809177634 \\
%				345	0.0145874480994905 \\
%				346	0.0142888278645046 \\
%				347	0.0139962945571170 \\
%				348	0.0137097250290452 \\
%				349	0.0134289985905554 \\
%				350	0.0131539969627994 \\
%				351	0.0128846042305071 \\
%				352	0.0126207067960706 \\
%				353	0.0123621933340132 \\
%				354	0.0121089547469353 \\
%				355	0.0118608841214609 \\
%				356	0.0116178766858326 \\
%				357	0.0113798297676624 \\
%				358	0.0111466427528910 \\
%				359	0.0109182170453224 \\
%				360	0.0106944560269824 \\
%				361	0.0104752650191813 \\
%				362	0.0102605512444427 \\
%				363	0.0100502237888946 \\
%				364	0.00984419356571920\\
%				365	0.00964237327902140\\
%				366	0.00944467738847266\\
%				367	0.00925102207467887\\
%				368	0.00906132520519520\\
%				369	0.00887550630104528\\
%				370	0.00869348650415702\\
%				371	0.00851518854514666\\
%				372	0.00834053671190560\\
%				373	0.00816945681867765\\
%				374	0.00800187617582537\\
%				375	0.00783772356010815\\
%				376	0.00767692918553564\\
%				377	0.00751942467488220\\
%				378	0.00736514303155644\\
%				379	0.00721401861223825\\
%				380	0.00706598709992790\\
%				381	0.00692098547744280\\
%				382	0.00677895200160350\\
%				383	0.00663982617778913\\
%				384	0.00650354873506132\\
%				385	0.00637006160174281\\
%				386	0.00623930788142957\\
%				387	0.00611123182952866\\
%				388	0.00598577883027573\\
%				389	0.00586289537412199\\
%				390	0.00574252903557948\\
%				391	0.00562462845163125\\
%				392	0.00550914330030849\\
%				393	0.00539602427996400\\
%				394	0.00528522308871970\\
%				395	0.00517669240454310\\
%				396	0.00507038586545150\\
%				397	0.00496625805037354\\
%				398	0.00486426446016708\\
%				399	0.00476436149916282\\
%				400	0.00466650645699573\\};'
%			\addlegendentry{Linearized model}
%			
%			\addplot[color=red] table[row sep=crcr] {%
%				1	0                  \\
%				2	0                  \\
%				3	436.730676591971   \\
%				4	143.209985315745   \\
%				5	12.7926823784619   \\
%				6	-50.5059663189895  \\
%				7	-92.2437366484191  \\
%				8	-109.013013974298  \\
%				9	-105.668932387547  \\
%				10	-101.500058144218  \\
%				11	-105.945455460078  \\
%				12	-112.332189058063  \\
%				13	-116.019194516426  \\
%				14	-119.509919223769  \\
%				15	-121.681319685726  \\
%				16	-119.023215795311  \\
%				17	-111.333280989060  \\
%				18	-97.6663093869138  \\
%				19	-75.5275015906154  \\
%				20	-44.8686856471140  \\
%				21	-7.50018310077576  \\
%				22	32.7042965262772   \\
%				23	67.9609008938169   \\
%				24	89.1175245392406   \\
%				25	91.7583658726835   \\
%				26	81.6847674056480   \\
%				27	71.0406354895385   \\
%				28	66.0420176284169   \\
%				29	63.7764801993289   \\
%				30	60.8266687548203   \\
%				31	57.2161705710751   \\
%				32	53.0155341826612   \\
%				33	47.4175569650033   \\
%				34	40.2814707859834   \\
%				35	31.8490409256192   \\
%				36	22.2229116999479   \\
%				37	11.8257714772844   \\
%				38	1.43386152959283   \\
%				39	-8.09157815532308  \\
%				40	-15.8484467571579  \\
%				41	-21.0703322785084  \\
%				42	-23.3921854032851  \\
%				43	-22.9607014745270  \\
%				44	-20.3825467609749  \\
%				45	-16.5233377428267  \\
%				46	-12.2392264363407  \\
%				47	-8.17815122504908  \\
%				48	-4.71315458689423  \\
%				49	-1.98080080369255  \\
%				50	0.0375141262993566 \\
%				51	1.43928520781628   \\
%				52	2.34828557906440   \\
%				53	2.88510009901438   \\
%				54	3.15386241192391   \\
%				55	3.23841661057668   \\
%				56	3.20316218854896   \\
%				57	3.09578138429788   \\
%				58	2.95040110247646   \\
%				59	2.79054655433720   \\
%				60	2.63166551804898   \\
%				61	2.48319502049526   \\
%				62	2.35021499721006   \\
%				63	2.23475117404450   \\
%				64	2.13678619354505   \\
%				65	2.05502950292976   \\
%				66	1.98748856741076   \\
%				67	1.93187789663352   \\
%				68	1.88589780667462   \\
%				69	1.84741106844012   \\
%				70	1.81454206976923   \\
%				71	1.78571958704197   \\
%				72	1.75968070041745   \\
%				73	1.73544990346636   \\
%				74	1.71230420372922   \\
%				75	1.68973211480443   \\
%				76	1.66739198859614   \\
%				77	1.64507315637093   \\
%				78	1.62266182660824   \\
%				79	1.60011257955193   \\
%				80	1.57742553971548   \\
%				81	1.55462882941720   \\
%				82	1.53176564154091   \\
%				83	1.50888515906991   \\
%				84	1.48603654203544   \\
%				85	1.46326526112898   \\
%				86	1.44061115036675   \\
%				87	1.41810765900846   \\
%				88	1.39578189034728   \\
%				89	1.37365511371900   \\
%				90	1.35174352163722   \\
%				91	1.33005907423285   \\
%				92	1.30861032868688   \\
%				93	1.28740319322424   \\
%				94	1.26644157544888   \\
%				95	1.24572791546234   \\
%				96	1.22526360753272   \\
%				97	1.20504932154017   \\
%				98	1.18508523923447   \\
%				99	1.16537122119735   \\
%				100	1.14590691962530   \\
%				101	1.12669185044342   \\
%				102	1.10772543599796   \\
%				103	1.08900702747451   \\
%				104	1.07053591407566   \\
%				105	1.05231132417975   \\
%				106	1.03433242224310   \\
%				107	1.01659830390054   \\
%				108	0.999107990965968  \\
%				109	0.981860427198626  \\
%				110	0.964854475336324  \\
%				111	0.948088915542030  \\
%				112	0.931562445190139  \\
%				113	0.915273679878737  \\
%				114	0.899221155415944  \\
%				115	0.883403330583860  \\
%				116	0.867818590479146  \\
%				117	0.852465250236492  \\
%				118	0.837341558970365  \\
%				119	0.822445703855919  \\
%				120	0.807775814212619  \\
%				121	0.793329965561497  \\
%				122	0.779106183562362  \\
%				123	0.765102447869140  \\
%				124	0.751316695799687  \\
%				125	0.737746825901922  \\
%				126	0.724390701319862  \\
%				127	0.711246153047341  \\
%				128	0.698310983001193  \\
%				129	0.685582966980292  \\
%				130	0.673059857456337  \\
%				131	0.660739386262776  \\
%				132	0.648619267135018  \\
%				133	0.636697198148340  \\
%				134	0.624970864030729  \\
%				135	0.613437938371135  \\
%				136	0.602096085727226  \\
%				137	0.590942963628095  \\
%				138	0.579976224482380  \\
%				139	0.569193517398617  \\
%				140	0.558592489910552  \\
%				141	0.548170789625146  \\
%				142	0.537926065777356  \\
%				143	0.527855970727160  \\
%				144	0.517958161345177  \\
%				145	0.508230300364630  \\
%				146	0.498670057637355  \\
%				147	0.489275111326151  \\
%				148	0.480043149038011  \\
%				149	0.470971868888682  \\
%				150	0.462058980506299  \\
%				151	0.453302205983164  \\
%				152	0.444699280759778  \\
%				153	0.436247954466126  \\
%				154	0.427945991704291  \\
%				155	0.419791172787427  \\
%				156	0.411781294415960  \\
%				157	0.403914170331973  \\
%				158	0.396187631903103  \\
%				159	0.388599528685063  \\
%				160	0.381147728929591  \\
%				161	0.373830120064213  \\
%				162	0.366644609122659  \\
%				163	0.359589123150499  \\
%				164	0.352661609571896  \\
%				165	0.345860036520662  \\
%				166	0.339182393147212  \\
%				167	0.332626689887320  \\
%				168	0.326190958709731  \\
%				169	0.319873253329206  \\
%				170	0.313671649401385  \\
%				171	0.307584244685813  \\
%				172	0.301609159188047  \\
%				173	0.295744535280164  \\
%				174	0.289988537797399  \\
%				175	0.284339354116128  \\
%				176	0.278795194210261  \\
%				177	0.273354290694670  \\
%				178	0.268014898839738  \\
%				179	0.262775296581140  \\
%				180	0.257633784508926  \\
%				181	0.252588685837964  \\
%				182	0.247638346370877  \\
%				183	0.242781134442794  \\
%				184	0.238015440853133  \\
%				185	0.233339678790344  \\
%				186	0.228752283738913  \\
%				187	0.224251713380681  \\
%				188	0.219836447482066  \\
%				189	0.215504987776058  \\
%				190	0.211255857831020  \\
%				191	0.207087602914271  \\
%				192	0.202998789846333  \\
%				193	0.198988006849049  \\
%				194	0.195053863385056  \\
%				195	0.191194989993392  \\
%				196	0.187410038116695  \\
%				197	0.183697679924762  \\
%				198	0.180056608132986  \\
%				199	0.176485535814095  \\
%				200	0.172983196207952  \\
%				201	0.169548342527833  \\
%				202	0.166179747759770  \\
%				203	0.162876204462009  \\
%				204	0.159636524560597  \\
%				205	0.156459539141679  \\
%				206	0.153344098241519  \\
%				207	0.150289070635381  \\
%				208	0.147293343623574  \\
%				209	0.144355822817488  \\
%				210	0.141475431921663  \\
%				211	0.138651112516527  \\
%				212	0.135881823841828  \\
%				213	0.133166542574827  \\
%				214	0.130504262612817  \\
%				215	0.127893994852116  \\
%				216	0.125334766968535  \\
%				217	0.122825623196832  \\
%				218	0.120365624111855  \\
%				219	0.117953846407431  \\
%				220	0.115589382678877  \\
%				221	0.113271341202790  \\
%				222	0.110998845721269  \\
%				223	0.108771035223185  \\
%				224	0.106587063728853  \\
%				225	0.104446100075279  \\
%				226	0.102347327701636  \\
%				227	0.100289944437009  \\
%				228	0.0982731622890469 \\
%				229	0.0962962072342180 \\
%				230	0.0943583190080517 \\
%				231	0.0924587509005050 \\
%				232	0.0905967695482559 \\
%				233	0.0887716547317723 \\
%				234	0.0869826991745413 \\
%				235	0.0852292083407065 \\
%				236	0.0835105002379351 \\
%				237	0.0818259052209100 \\
%				238	0.0801747657958458 \\
%				239	0.0785564364281868 \\
%				240	0.0769702833518409 \\
%				241	0.0754156843801752 \\
%				242	0.0738920287193992 \\
%				243	0.0723987167832547 \\
%				244	0.0709351600111177 \\
%				245	0.0695007806866670 \\
%				246	0.0680950117596808 \\
%				247	0.0667172966694238 \\
%				248	0.0653670891709339 \\
%				249	0.0640438531614223 \\
%				250	0.0627470625120168 \\
%				251	0.0614762008984258 \\
%				252	0.0602307616359212 \\
%				253	0.0590102475155163 \\
%				254	0.0578141706424731 \\
%				255	0.0566420522766862 \\
%				256	0.0554934226764203 \\
%				257	0.0543678209421046 \\
%				258	0.0532647948640488 \\
%				259	0.0521839007716949 \\
%				260	0.0511247033846871 \\
%				261	0.0500867756664434 \\
%				262	0.0490696986796593 \\
%				263	0.0480730614439153 \\
%				264	0.0470964607952737 \\
%				265	0.0461395012482910 \\
%				266	0.0452017948596790 \\
%				267	0.0442829610939270 \\
%				268	0.0433826266917947 \\
%				269	0.0425004255391741 \\
%				270	0.0416359985400447 \\
%				271	0.0407889934894854 \\
%				272	0.0399590649498407 \\
%				273	0.0391458741283941 \\
%				274	0.0383490887568598 \\
%				275	0.0375683829730917 \\
%				276	0.0368034372042985 \\
%				277	0.0360539380525609 \\
%				278	0.0353195781818272 \\
%				279	0.0346000562067559 \\
%				280	0.0338950765836898 \\
%				281	0.0332043495030518 \\
%				282	0.0325275907835589 \\
%				283	0.0318645217683695 \\
%				284	0.0312148692229357 \\
%				285	0.0305783652342768 \\
%				286	0.0299547471120150 \\
%				287	0.0293437572915991 \\
%				288	0.0287451432383250 \\
%				289	0.0281586573535719 \\
%				290	0.0275840568824322 \\
%				291	0.0270211038229320 \\
%				292	0.0264695648366455 \\
%				293	0.0259292111612695 \\
%				294	0.0253998185244484 \\
%				295	0.0248811670586235 \\
%				296	0.0243730412185244 \\
%				297	0.0238752296988167 \\
%				298	0.0233875253539821 \\
%				299	0.0229097251195611 \\
%				300	0.0224416299342778 \\
%				301	0.0219830446640970 \\
%				302	0.0215337780273757 \\
%				303	0.0210936425213077 \\
%				304	0.0206624543497185 \\
%				305	0.0202400333523514 \\
%				306	0.0198262029349507 \\
%				307	0.0194207900011634 \\
%				308	0.0190236248851647 \\
%				309	0.0186345412859055 \\
%				310	0.0182533762021819 \\
%				311	0.0178799698693268 \\
%				312	0.0175141656963973 \\
%				313	0.0171558102053666 \\
%				314	0.0168047529705575 \\
%				315	0.0164608465597667 \\
%				316	0.0161239464764122 \\
%				317	0.0157939111022927 \\
%				318	0.0154706016419937 \\
%				319	0.0151538820679491 \\
%				320	0.0148436190666104 \\
%				321	0.0145396819857240 \\
%				322	0.0142419427823057 \\
%				323	0.0139502759719079 \\
%				324	0.0136645585786681 \\
%				325	0.0133846700862108 \\
%				326	0.0131104923896999 \\
%				327	0.0128419097484880 \\
%				328	0.0125788087400025 \\
%				329	0.0123210782141570 \\
%				330	0.0120686092488711 \\
%				331	0.0118212951062446 \\
%				332	0.0115790311897399 \\
%				333	0.0113417150020467 \\
%				334	0.0111092461037003 \\
%				335	0.0108815260727155 \\
%				336	0.0106584584646683 \\
%				337	0.0104399487738718 \\
%				338	0.0102259043948791 \\
%				339	0.0100162345852723 \\
%				340	0.00981085042857188\\
%				341	0.00960966479830461\\
%				342	0.00941259232249792\\
%				343	0.00921954934896974\\
%				344	0.00903045391132196\\
%				345	0.00884522569540280\\
%				346	0.00866378600662898\\
%				347	0.00848605773780520\\
%				348	0.00831196533761158\\
%				349	0.00814143477968798\\
%				350	0.00797439353229379\\
%				351	0.00781077052860013\\
%				352	0.00765049613755764\\
%				353	0.00749350213524735\\
%				354	0.00733972167688535\\
%				355	0.00718908926929629\\
%				356	0.00704154074401231\\
%				357	0.00689701323079106\\
%				358	0.00675544513168092\\
%				359	0.00661677609566169\\
%				360	0.00648094699369040\\
%				361	0.00634789989427276\\
%				362	0.00621757803953926\\
%				363	0.00608992582169066\\
%				364	0.00596488876004031\\
%				365	0.00584241347841186\\
%				366	0.00572244768298802\\
%				367	0.00560494014064616\\
%				368	0.00548984065767755\\
%				369	0.00537710005889736\\
%				370	0.00526667016724147\\
%				371	0.00515850378371496\\
%				372	0.00505255466773136\\
%				373	0.00494877751787826\\
%				374	0.00484712795298492\\
%				375	0.00474756249369790\\
%				376	0.00465003854424495\\
%				377	0.00455451437472476\\
%				378	0.00446094910364536\\
%				379	0.00436930268082492\\
%				380	0.00427953587067975\\
%				381	0.00419161023575398\\
%				382	0.00410548812069322\\
%				383	0.00402113263642079\\
%				384	0.00393850764470471\\
%				385	0.00385757774298057\\
%				386	0.00377830824954017\\
%				387	0.00370066518895840\\
%				388	0.00362461527780056\\
%				389	0.00355012591067805\\
%				390	0.00347716514652063\\
%				391	0.00340570169517562\\
%				392	0.00333570490419888\\
%				393	0.00326714474600109\\
%				394	0.00319999180517883\\
%				395	0.00313421726612262\\
%				396	0.00306979290090936\\
%				397	0.00300669105735274\\
%				398	0.00294488464736098\\
%				399	0.00288434713553087\\
%				400	0.00282505252791765\\};
%			\addlegendentry{Nonlinear model}
%		\end{axis}
%	\end{tikzpicture}%}
%}
%\subfigure[The inputs $\bmu$ for Section~\ref{ssec:nonlin sims}.]{
%	\label{plot:inputsnonlmeas}
%	\begin{tikzpicture}
%		\begin{axis}[
%			width=4.3in,
%			height=3.566in/1.3,
%			at={(0.758in,0.481in)},
%			scale only axis,
%			xmin=0,
%			xmax=200,
%			ymin=-60,
%			ymax=150,
%			axis background/.style={fill=white},
%			legend style={at={(axis cs:198,120)}, legend cell align=left, align=left, draw=white!15!black}
%			]
%			
%			\addplot[color=blue] table[row sep=crcr] {%
%				1	0                   \\
%				2	0                   \\
%				3	-670.839601640211   \\
%				4	-113.519095122872   \\
%				5	83.9881089176088    \\
%				6	139.406585322598    \\
%				7	124.425878661958    \\
%				8	100.350880728325    \\
%				9	80.8543687858291    \\
%				10	66.8224329391233    \\
%				11	56.2541550411770    \\
%				12	47.7996632727482    \\
%				13	40.8077563294646    \\
%				14	34.9711510576963    \\
%				15	30.0975999941220    \\
%				16	26.0316354188908    \\
%				17	22.6382926991064    \\
%				18	19.8021338605686    \\
%				19	17.4265844700531    \\
%				20	15.4317988825169    \\
%				21	13.7519961730286    \\
%				22	12.3329815277648    \\
%				23	11.1300698481427    \\
%				24	10.1063943096469    \\
%				25	9.23152772048525    \\
%				26	8.48035194952172    \\
%				27	7.83212705086044    \\
%				28	7.26972368859788    \\
%				29	6.77899010230794    \\
%				30	6.34823011963999    \\
%				31	5.96777279739399    \\
%				32	5.62961762613668    \\
%				33	5.32714203012074    \\
%				34	5.05486021924662    \\
%				35	4.80822437213647    \\
%				36	4.58346071484448    \\
%				37	4.37743436617166    \\
%				38	4.18753789748735    \\
%				39	4.01159944223036    \\
%				40	3.84780692188542    \\
%				41	3.69464555816194    \\
%				42	3.55084633849128    \\
%				43	3.41534351134123    \\
%				44	3.28723952612836    \\
%				45	3.16577611056528    \\
%				46	3.05031040811627    \\
%				47	2.94029528739156    \\
%				48	2.83526309120316    \\
%				49	2.73481222181454    \\
%				50	2.63859606468850    \\
%				51	2.54631384059849    \\
%				52	2.45770304790858    \\
%				53	2.37253321625485    \\
%				54	2.29060074180325    \\
%				55	2.21172461457445    \\
%				56	2.13574288169730    \\
%				57	2.06250971771715    \\
%				58	1.99189299586760    \\
%				59	1.92377227268753    \\
%				60	1.85803711386006    \\
%				61	1.79458570173438    \\
%				62	1.73332367545027    \\
%				63	1.67416316321351    \\
%				64	1.61702197333670    \\
%				65	1.56182291654386    \\
%				66	1.50849323680768    \\
%				67	1.45696413203086    \\
%				68	1.40717034909039    \\
%				69	1.35904984053786    \\
%				70	1.31254347240520    \\
%				71	1.26759477446149    \\
%				72	1.22414972573642    \\
%				73	1.18215656943039    \\
%				74	1.14156565227131    \\
%				75	1.10232928433993    \\
%				76	1.06440161597607    \\
%				77	1.02773852905943    \\
%				78	0.992297540330355   \\
%				79	0.958037714902048   \\
%				80	0.924919588380817   \\
%				81	0.892905096299273   \\
%				82	0.861957509795502   \\
%				83	0.832041376626648   \\
%				84	0.803122466791137   \\
%				85	0.775167722132323   \\
%				86	0.748145209403106   \\
%				87	0.722024076363255   \\
%				88	0.696774510556111   \\
%				89	0.672367700439509   \\
%				90	0.648775798640713   \\
%				91	0.625971887094011   \\
%				92	0.603929943899630   \\
%				93	0.582624811735741   \\
%				94	0.562032167686994   \\
%				95	0.542128494386816   \\
%				96	0.522891052370824   \\
%				97	0.504297853541289   \\
%				98	0.486327635694465   \\
%				99	0.468959838020169   \\
%				100	0.452174577531991   \\
%				101	0.435952626363246   \\
%				102	0.420275389898848   \\
%				103	0.405124885683676   \\
%				104	0.390483723085026   \\
%				105	0.376335083661502   \\
%				106	0.362662702220177   \\
%				107	0.349450848521883   \\
%				108	0.336684309613702   \\
%				109	0.324348372761165   \\
%				110	0.312428808959226   \\
%				111	0.300911856995981   \\
%				112	0.289784208054243   \\
%				113	0.279032990823453   \\
%				114	0.268645757112722   \\
%				115	0.258610467937501   \\
%				116	0.248915480071162   \\
%				117	0.239549533040417   \\
%				118	0.230501736554061   \\
%				119	0.221761558339722   \\
%				120	0.213318812391776   \\
%				121	0.205163647598511   \\
%				122	0.197286536748095   \\
%				123	0.189678265895793   \\
%				124	0.182329924079284   \\
%				125	0.175232893374869   \\
%				126	0.168378839278773   \\
%				127	0.161759701404378   \\
%				128	0.155367684486066   \\
%				129	0.149195249677859   \\
%				130	0.143235106137638   \\
%				131	0.137480202888071   \\
%				132	0.131923720944656   \\
%				133	0.126559065702111   \\
%				134	0.121379859568378   \\
%				135	0.116379934845213   \\
%				136	0.111553326837225   \\
%				137	0.106894267190569   \\
%				138	0.102397177447813   \\
%				139	0.0980566628153383  \\
%				140	0.0938675061360073  \\
%				141	0.0898246620567988  \\
%				142	0.0859232513914776  \\
%				143	0.0821585556639661  \\
%				144	0.0785260118349243  \\
%				145	0.0750212071974374  \\
%				146	0.0716398744444859  \\
%				147	0.0683778868910849  \\
%				148	0.0652312538625210  \\
%				149	0.0621961162274829  \\
%				150	0.0592687420763696  \\
%				151	0.0564455225484153  \\
%				152	0.0537229677880760  \\
%				153	0.0510977030390905  \\
%				154	0.0485664648653028  \\
%				155	0.0461260974927882  \\
%				156	0.0437735492766933  \\
%				157	0.0415058692802859  \\
%				158	0.0393202039671223  \\
%				159	0.0372137940031507  \\
%				160	0.0351839711610182  \\
%				161	0.0332281553290841  \\
%				162	0.0313438516152473  \\
%				163	0.0295286475494549  \\
%				164	0.0277802103728391  \\
%				165	0.0260962844229198  \\
%				166	0.0244746885960012  \\
%				167	0.0229133139019950  \\
%				168	0.0214101210905255  \\
%				169	0.0199631383624137  \\
%				170	0.0185704591519880  \\
%				171	0.0172302399810178  \\
%				172	0.0159406983888175  \\
%				173	0.0147001109235134  \\
%				174	0.0135068112052750  \\
%				175	0.0123591880466165  \\
%				176	0.0112556836411386  \\
%				177	0.0101947918063843  \\
%				178	0.00917505628729032 \\
%				179	0.00819506911363988 \\
%				180	0.00725346901356261 \\
%				181	0.00634893987580654 \\
%				182	0.00548020926652271 \\
%				183	0.00464604699004667 \\
%				184	0.00384526370226013 \\
%				185	0.00307670956357242 \\
%				186	0.00233927294146952 \\
%				187	0.00163187915245544 \\
%				188	0.000953489246171557\\
%				189	0.000303098829192550\\
%				190	-0.00032026307229671\\
%				191	-0.00091753511225078\\
%				192	-0.00148962468938407\\
%				193	-0.00203740897592297\\
%				194	-0.00256173591264997\\
%				195	-0.00306342517183111\\
%				196	-0.00354326908814073\\
%				197	-0.00400203355968642\\
%				198	-0.00444045891805445\\
%				199	-0.00485926077078602\\
%				200	-0.00525913081708040\\
%				201	-0.00564073763416673\\
%				202	-0.00600472743991531\\
%				203	-0.00635172483123370\\
%				204	-0.00668233349489356\\
%				205	-0.00699713689817827\\
%				206	-0.00729669895474672\\
%				207	-0.00758156467117033\\
%				208	-0.00785226076880008\\
%				209	-0.00810929628852364\\
%				210	-0.00835316317244406\\
%				211	-0.00858433683055182\\
%				212	-0.00880327668426162\\
%				213	-0.00901042669551089\\
%				214	-0.00920621587653159\\
%				215	-0.00939105878410373\\
%				216	-0.00956535599675590\\
%				217	-0.00972949457661798\\
%				218	-0.00988384851609681\\
%				219	-0.0100287791696019 \\
%				220	-0.0101646356719698 \\
%				221	-0.0102917553417683 \\
%				222	-0.0104104640720948 \\
%				223	-0.0105210767091535 \\
%				224	-0.0106238974174744 \\
%				225	-0.0107192200327404 \\
%				226	-0.0108073284045531 \\
%				227	-0.0108884967266363 \\
%				228	-0.0109629898569779 \\
%				229	-0.0110310636261488 \\
%				230	-0.0110929651375500 \\
%				231	-0.0111489330558925 \\
%				232	-0.0111991978874926 \\
%				233	-0.0112439822501074 \\
%				234	-0.0112835011353241 \\
%				235	-0.0113179621608310 \\
%				236	-0.0113475658161519 \\
%				237	-0.0113725056980911 \\
%				238	-0.0113929687408358 \\
%				239	-0.0114091354360539 \\
%				240	-0.0114211800484441 \\
%				241	-0.0114292708211110 \\
%				242	-0.0114335701771324 \\
%				243	-0.0114342349124286 \\
%				244	-0.0114314163832319 \\
%				245	-0.0114252606873606 \\
%				246	-0.0114159088388419 \\
%				247	-0.0114034969379304 \\
%				248	-0.0113881563342488 \\
%				249	-0.0113700137854380 \\
%				250	-0.0113491916104636 \\
%				251	-0.0113258078378067 \\
%				252	-0.0112999763480843 \\
%				253	-0.0112718070135998 \\
%				254	-0.0112414058312424 \\
%				255	-0.0112088750522616 \\
%				256	-0.0111743133086861 \\
%				257	-0.0111378157326385 \\
%				258	-0.0110994740749675 \\
%				259	-0.0110593768177978 \\
%				260	-0.0110176092842380 \\
%				261	-0.0109742537446778 \\
%				262	-0.0109293895184237 \\
%				263	-0.0108830930732893 \\
%				264	-0.0108354381218874 \\
%				265	-0.0107864957129777 \\
%				266	-0.0107363343223028 \\
%				267	-0.0106850199384780 \\
%				268	-0.0106326161470633 \\
%				269	-0.0105791842115082 \\
%				270	-0.0105247831507427 \\
%				271	-0.0104694698168260 \\
%				272	-0.0104132989656591 \\
%				273	-0.0103563233298019 \\
%				274	-0.0102985936859739 \\
%				275	-0.0102401589213628 \\
%				276	-0.0101810660981130 \\
%				277	-0.0101213605142050 \\
%				278	-0.0100610857646188 \\
%				279	-0.0100002837978934 \\
%				280	-0.00993899497336770\\
%				281	-0.00987725811398832\\
%				282	-0.00981511055968554\\
%				283	-0.00975258821745229\\
%				284	-0.00968972560991688\\
%				285	-0.00962655592348938\\
%				286	-0.00956311105323948\\
%				287	-0.00949942164763229\\
%				288	-0.00943551715087665\\
%				289	-0.00937142584461981\\
%				290	-0.00930717488728305\\
%				291	-0.00924279035365316\\
%				292	-0.00917829727120534\\
%				293	-0.00911371965665353\\
%				294	-0.00904908055093756\\
%				295	-0.00898440205273232\\
%				296	-0.00891970535110431\\
%				297	-0.00885501075723028\\
%				298	-0.00879033773443894\\
%				299	-0.00872570492833802\\
%				300	-0.00866113019455383\\
%				301	-0.00859663062675509\\
%				302	-0.00853222258302822\\
%				303	-0.00846792171199695\\
%				304	-0.00840374297698077\\
%				305	-0.00833970068057965\\
%				306	-0.00827580848786624\\
%				307	-0.00821207944866842\\
%				308	-0.00814852601939720\\
%				309	-0.00808516008399351\\
%				310	-0.00802199297399397\\
%				311	-0.00795903548862498\\
%				312	-0.00789629791333368\\
%				313	-0.00783379003809159\\
%				314	-0.00777152117547075\\
%				315	-0.00770950017735572\\
%				316	-0.00764773545165554\\
%				317	-0.00758623497824829\\
%				318	-0.00752500632430042\\
%				319	-0.00746405665938710\\
%				320	-0.00740339276981672\\
%				321	-0.00734302107250073\\
%				322	-0.00728294762856763\\
%				323	-0.00722317815620954\\
%				324	-0.00716371804324467\\
%				325	-0.00710457235942386\\
%				326	-0.00704574586819717\\
%				327	-0.00698724303765630\\
%				328	-0.00692906805190319\\
%				329	-0.00687122482153768\\
%				330	-0.00681371699386091\\
%				331	-0.00675654796242498\\
%				332	-0.00669972087732162\\
%				333	-0.00664323865370875\\
%				334	-0.00658710398096218\\
%				335	-0.00653131933131590\\
%				336	-0.00647588696821799\\
%				337	-0.00642080895411823\\
%				338	-0.00636608715848297\\
%				339	-0.00631172326509955\\
%				340	-0.00625771877940906\\
%				341	-0.00620407503561182\\
%				342	-0.00615079320300538\\
%				343	-0.00609787429289099\\
%				344	-0.00604531916474116\\
%				345	-0.00599312853228184\\
%				346	-0.00594130296900630\\
%				347	-0.00588984291471206\\
%				348	-0.00583874867990630\\
%				349	-0.00578802045180282\\
%				350	-0.00573765829922479\\
%				351	-0.00568766217747907\\
%				352	-0.00563803193297474\\
%				353	-0.00558876730825375\\
%				354	-0.00553986794574257\\
%				355	-0.00549133339265495\\
%				356	-0.00544316310475779\\
%				357	-0.00539535645035016\\
%				358	-0.00534791271422819\\
%				359	-0.00530083110149349\\
%				360	-0.00525411074060855\\
%				361	-0.00520775068746104\\
%				362	-0.00516174992846175\\
%				363	-0.00511610738350043\\
%				364	-0.00507082190942754\\
%				365	-0.00502589230271155\\
%				366	-0.00498131730253704\\
%				367	-0.00493709559347622\\
%				368	-0.00489322580821749\\
%				369	-0.00484970653006656\\
%				370	-0.00480653629544747\\
%				371	-0.00476371359643224\\
%				372	-0.00472123688281556\\
%				373	-0.00467910456461596\\
%				374	-0.00463731501395159\\
%				375	-0.00459586656724298\\
%				376	-0.00455475752723089\\
%				377	-0.00451398616486642\\
%				378	-0.00447355072120104\\
%				379	-0.00443344940890711\\
%				380	-0.00439368041440957\\
%				381	-0.00435424189929279\\
%				382	-0.00431513200184952\\
%				383	-0.00427634883872941\\
%				384	-0.00423789050643109\\
%				385	-0.00419975508252435\\
%				386	-0.00416194062731279\\
%				387	-0.00412444518487121\\
%				388	-0.00408726678445248\\
%				389	-0.00405040344165286\\
%				390	-0.00401385315964831\\
%				391	-0.00397761393023188\\
%				392	-0.00394168373499326\\
%				393	-0.00390606054618559\\
%				394	-0.00387074232791917\\
%				395	-0.00383572703699997\\
%				396	-0.00380101262389587\\
%				397	-0.00376659703358939\\
%				398	-0.00373247820647293\\
%				399	-0.00369865407911618\\
%				400	-0.00366512258507612\\};'
%			\addlegendentry{Linearized model}
%			
%			\addplot[color=red] table[row sep=crcr] {%
%				1	0				   \\
%				2	0                  \\
%				3	-670.839601640211  \\
%				4	-113.439941468405  \\
%				5	84.1065335568310   \\
%				6	111.989074930319   \\
%				7	120.855261155892   \\
%				8	104.172183472238   \\
%				9	82.6053373980831   \\
%				10	81.2691733849388   \\
%				11	87.9647157858199   \\
%				12	87.4296381672466   \\
%				13	87.9971170247918   \\
%				14	92.3090788906193   \\
%				15	91.1860569123419   \\
%				16	87.3132079376737   \\
%				17	84.5619668523759   \\
%				18	76.2970230996507   \\
%				19	62.9817949507415   \\
%				20	48.8446937480112   \\
%				21	30.2498690656466   \\
%				22	8.03321557117306   \\
%				23	-12.6278801439366  \\
%				24	-30.9319558155730  \\
%				25	-44.2882189571537  \\
%				26	-49.1678654385978  \\
%				27	-46.0776796072823  \\
%				28	-37.6468758919691  \\
%				29	-27.5289918591989  \\
%				30	-18.9365287781093  \\
%				31	-13.0820934941512  \\
%				32	-9.56407960130673  \\
%				33	-7.47090646851029  \\
%				34	-6.09123828902011  \\
%				35	-5.05419922682449  \\
%				36	-4.21051920610444  \\
%				37	-3.50629723687962  \\
%				38	-2.91699795175555  \\
%				39	-2.42487054957383  \\
%				40	-2.01429160128100  \\
%				41	-1.67161884476627  \\
%				42	-1.38532888973168  \\
%				43	-1.14584091271172  \\
%				44	-0.945210633428360 \\
%				45	-0.776841285993214 \\
%				46	-0.635249665985612 \\
%				47	-0.515879923690591 \\
%				48	-0.414951467033461 \\
%				49	-0.329331724517033 \\
%				50	-0.256428599077481 \\
%				51	-0.194099515954804 \\
%				52	-0.140574791310428 \\
%				53	-0.0943933744456444\\
%				54	-0.0543492073811649\\
%				55	-0.0194466185821511\\
%				56	0.0111366544897464 \\
%				57	0.0380800422190077 \\
%				58	0.0619453779381729 \\
%				59	0.0831976939171000 \\
%				60	0.102222340983644  \\
%				61	0.119339071339709  \\
%				62	0.134813617938562  \\
%				63	0.148867213007179  \\
%				64	0.161684411896204  \\
%				65	0.173419524220662  \\
%				66	0.184201901034612  \\
%				67	0.194140282403168  \\
%				68	0.203326373473828  \\
%				69	0.211837786773685  \\
%				70	0.219740464111965  \\
%				71	0.227090670763573  \\
%				72	0.233936638225714  \\
%				73	0.240319918171735  \\
%				74	0.246276498768566  \\
%				75	0.251837725707446  \\
%				76	0.257031062419628  \\
%				77	0.261880718013344  \\
%				78	0.266408166260590  \\
%				79	0.270632574904084  \\
%				80	0.274571161013228  \\
%				81	0.278239485463928  \\
%				82	0.281651697179768  \\
%				83	0.284820735998437  \\
%				84	0.287758501310236  \\
%				85	0.290475992587744  \\
%				86	0.292983426554201  \\
%				87	0.295290335179743  \\
%				88	0.297405647745109  \\
%				89	0.299337759794071  \\
%				90	0.301094591208312  \\
%				91	0.302683635249196  \\
%				92	0.304112000154419  \\
%				93	0.305386444575561  \\
%				94	0.306513407822422  \\
%				95	0.307499035878209  \\
%				96	0.308349203831313  \\
%				97	0.309069535334857  \\
%				98	0.309665419646990  \\
%				99	0.310142026512040  \\
%				100	0.310504319346364  \\
%				101	0.310757066992665  \\
%				102	0.310904854164619  \\
%				103	0.310952090896535  \\
%				104	0.310903021092599  \\
%				105	0.310761730335798  \\
%				106	0.310532152987435  \\
%				107	0.310218078810067  \\
%				108	0.309823159039297  \\
%				109	0.309350912069931  \\
%				110	0.308804728758332  \\
%				111	0.308187877397359  \\
%				112	0.307503508414811  \\
%				113	0.306754658826321  \\
%				114	0.305944256388102  \\
%				115	0.305075123651477  \\
%				116	0.304149981729097  \\
%				117	0.303171453947471  \\
%				118	0.302142069305774  \\
%				119	0.301064265812784  \\
%				120	0.299940393670113  \\
%				121	0.298772718337204  \\
%				122	0.297563423466272  \\
%				123	0.296314613741743  \\
%				124	0.295028317584183  \\
%				125	0.293706489804208  \\
%				126	0.292351014089945  \\
%				127	0.290963705477225  \\
%				128	0.289546312673338  \\
%				129	0.288100520336229  \\
%				130	0.286627951265473  \\
%				131	0.285130168501382  \\
%				132	0.283608677365919  \\
%				133	0.282064927438114  \\
%				134	0.280500314453093  \\
%				135	0.278916182121975  \\
%				136	0.277313823937220  \\
%				137	0.275694484857013  \\
%				138	0.274059362974185  \\
%				139	0.272409611116018  \\
%				140	0.270746338385834  \\
%				141	0.269070611666393  \\
%				142	0.267383457052347  \\
%				143	0.265685861251768  \\
%				144	0.263978772935843  \\
%				145	0.262263104039448  \\
%				146	0.260539731026256  \\
%				147	0.258809496097456  \\
%				148	0.257073208384099  \\
%				149	0.255331645063961  \\
%				150	0.253585552479308  \\
%				151	0.251835647196458  \\
%				152	0.250082617021690  \\
%				153	0.248327122012597  \\
%				154	0.246569795418509  \\
%				155	0.244811244630000  \\
%				156	0.243052052052008  \\
%				157	0.241292775991496  \\
%				158	0.239533951484191  \\
%				159	0.237776091106753  \\
%				160	0.236019685757128  \\
%				161	0.234265205419433  \\
%				162	0.232513099887910  \\
%				163	0.230763799476335  \\
%				164	0.229017715691953  \\
%				165	0.227275241920324  \\
%				166	0.225536754035602  \\
%				167	0.223802611034444  \\
%				168	0.222073155623548  \\
%				169	0.220348714802640  \\
%				170	0.218629600418353  \\
%				171	0.216916109699014  \\
%				172	0.215208525781236  \\
%				173	0.213507118206508  \\
%				174	0.211812143410498  \\
%				175	0.210123845194175  \\
%				176	0.208442455167642  \\
%				177	0.206768193203970  \\
%				178	0.205101267849386  \\
%				179	0.203441876740726  \\
%				180	0.201790206993792  \\
%				181	0.200146435593524  \\
%				182	0.198510729760528  \\
%				183	0.196883247302139  \\
%				184	0.195264136962578  \\
%				185	0.193653538762192  \\
%				186	0.192051584305773  \\
%				187	0.190458397099974  \\
%				188	0.188874092860715  \\
%				189	0.187298779791490  \\
%				190	0.185732558869859  \\
%				191	0.184175524115744  \\
%				192	0.182627762862467  \\
%				193	0.181089355995482  \\
%				194	0.179560378202041  \\
%				195	0.178040898214476  \\
%				196	0.176530979027120  \\
%				197	0.175030678121857  \\
%				198	0.173540047679126  \\
%				199	0.172059134787560  \\
%				200	0.170587981632252  \\
%				201	0.169126625697572  \\
%				202	0.167675099947701  \\
%				203	0.166233432998069  \\
%				204	0.164801649300898  \\
%				205	0.163379769299809  \\
%				206	0.161967809602174  \\
%				207	0.160565783120092  \\
%				208	0.159173699233179  \\
%				209	0.157791563925457  \\
%				210	0.156419379928593  \\
%				211	0.155057146856507  \\
%				212	0.153704861333608  \\
%				213	0.152362517121674  \\
%				214	0.151030105238078  \\
%				215	0.149707614080853  \\
%				216	0.148395029534186  \\
%				217	0.147092335076650  \\
%				218	0.145799511889891  \\
%				219	0.144516538965945  \\
%				220	0.143243393189550  \\
%				221	0.141980049447284  \\
%				222	0.140726480710782  \\
%				223	0.139482658126326  \\
%				224	0.138248551103061  \\
%				225	0.137024127388031  \\
%				226	0.135809353152126  \\
%				227	0.134604193060568  \\
%				228	0.133408610349306  \\
%				229	0.132222566894598  \\
%				230	0.131046023281669  \\
%				231	0.129878938870661  \\
%				232	0.128721271859831  \\
%				233	0.127572979343768  \\
%				234	0.126434017379324  \\
%				235	0.125304341033370  \\
%				236	0.124183904443726  \\
%				237	0.123072660870548  \\
%				238	0.121970562744991  \\
%				239	0.120877561721500  \\
%				240	0.119793608720101  \\
%				241	0.118718653976885  \\
%				242	0.117652647084469  \\
%				243	0.116595537032936  \\
%				244	0.115547272254389  \\
%				245	0.114507800660249  \\
%				246	0.113477069674445  \\
%				247	0.112455026274802  \\
%				248	0.111441617029868  \\
%				249	0.110436788119841  \\
%				250	0.109440485384312  \\
%				251	0.108452654343182  \\
%				252	0.107473240228501  \\
%				253	0.106502188016748  \\
%				254	0.105539442445661  \\
%				255	0.104584948057891  \\
%				256	0.103638649207824  \\
%				257	0.102700490100233  \\
%				258	0.101770414801194  \\
%				259	0.100848367274466  \\
%				260	0.0999342913910368 \\
%				261	0.0990281309527745 \\
%				262	0.0981298297178910 \\
%				263	0.0972393314132205 \\
%				264	0.0963565797555930 \\
%				265	0.0954815184668405 \\
%				266	0.0946140912956253 \\
%				267	0.0937542420247155 \\
%				268	0.0929019144973609 \\
%				269	0.0920570526227493 \\
%				270	0.0912196003935151 \\
%				271	0.0903895019014271 \\
%				272	0.0895667013451202 \\
%				273	0.0887511430471477 \\
%				274	0.0879427714626218 \\
%				275	0.0871415311930832 \\
%				276	0.0863473669933228 \\
%				277	0.0855602237857056 \\
%				278	0.0847800466674471 \\
%				279	0.0840067809197080 \\
%				280	0.0832403720191905 \\
%				281	0.0824807656435951 \\
%				282	0.0817279076786690 \\
%				283	0.0809817442307121 \\
%				284	0.0802422216283958 \\
%				285	0.0795092864341314 \\
%				286	0.0787828854454347 \\
%				287	0.0780629657067493 \\
%				288	0.0773494745117205 \\
%				289	0.0766423594077423 \\
%				290	0.0759415682057352 \\
%				291	0.0752470489796906 \\
%				292	0.0745587500750844 \\
%				293	0.0738766201116050 \\
%				294	0.0732006079874736 \\
%				295	0.0725306628828548 \\
%				296	0.0718667342648587 \\
%				297	0.0712087718889052 \\
%				298	0.0705567258030442 \\
%				299	0.0699105463513661 \\
%				300	0.0692701841751386 \\
%				301	0.0686355902157629 \\
%				302	0.0680067157190933 \\
%				303	0.0673835122329365 \\
%				304	0.0667659316152367 \\
%				305	0.0661539260297559 \\
%				306	0.0655474479526674 \\
%				307	0.0649464501682360 \\
%				308	0.0643508857781399 \\
%				309	0.0637607081941951 \\
%				310	0.0631758711447219 \\
%				311	0.0625963286738624 \\
%				312	0.0620220351413536 \\
%				313	0.0614529452257102 \\
%				314	0.0608890139203595 \\
%				315	0.0603301965386436 \\
%				316	0.0597764487110908 \\
%				317	0.0592277263883716 \\
%				318	0.0586839858360690 \\
%				319	0.0581451836408178 \\
%				320	0.0576112767064387 \\
%				321	0.0570822222539391 \\
%				322	0.0565579778228766 \\
%				323	0.0560385012688585 \\
%				324	0.0555237507655875 \\
%				325	0.0550136848012244 \\
%				326	0.0545082621799793 \\
%				327	0.0540074420214296 \\
%				328	0.0535111837575641 \\
%				329	0.0530194471343748 \\
%				330	0.0525321922107196 \\
%				331	0.0520493793553669 \\
%				332	0.0515709692485871 \\
%				333	0.0510969228776048 \\
%				334	0.0506272015404647 \\
%				335	0.0501617668408017 \\
%				336	0.0497005806880679 \\
%				337	0.0492436052959420 \\
%				338	0.0487908031816460 \\
%				339	0.0483421371643544 \\
%				340	0.0478975703633751 \\
%				341	0.0474570661976941 \\
%				342	0.0470205883832477 \\
%				343	0.0465881009336044 \\
%				344	0.0461595681554172 \\
%				345	0.0457349546494470 \\
%				346	0.0453142253082888 \\
%				347	0.0448973453145527 \\
%				348	0.0444842801397272 \\
%				349	0.0440749955419051 \\
%				350	0.0436694575646470 \\
%				351	0.0432676325352759 \\
%				352	0.0428694870633990 \\
%				353	0.0424749880392028 \\
%				354	0.0420841026304970 \\
%				355	0.0416967982837377 \\
%				356	0.0413130427187980 \\
%				357	0.0409328039310140 \\
%				358	0.0405560501861828 \\
%				359	0.0401827500210175 \\
%				360	0.0398128722401907 \\
%				361	0.0394463859148573 \\
%				362	0.0390832603810622 \\
%				363	0.0387234652384905 \\
%				364	0.0383669703469423 \\
%				365	0.0380137458261061 \\
%				366	0.0376637620544216 \\
%				367	0.0373169896643049 \\
%				368	0.0369733995437400 \\
%				369	0.0366329628321864 \\
%				370	0.0362956509198966 \\
%				371	0.0359614354460973 \\
%				372	0.0356302882960335 \\
%				373	0.0353021816008550 \\
%				374	0.0349770877345463 \\
%				375	0.0346549793126769 \\
%				376	0.0343358291910363 \\
%				377	0.0340196104622237 \\
%				378	0.0337062964562165 \\
%				379	0.0333958607359364 \\
%				380	0.0330882770979315 \\
%				381	0.0327835195690795 \\
%				382	0.0324815624053372 \\
%				383	0.0321823800898073 \\
%				384	0.0318859473311477 \\
%				385	0.0315922390615242 \\
%				386	0.0313012304355880 \\
%				387	0.0310128968268373 \\
%				388	0.0307272138293229 \\
%				389	0.0304441572518499 \\
%				390	0.0301637031195696 \\
%				391	0.0298858276695455 \\
%				392	0.0296105073520039 \\
%				393	0.0293377188257864 \\
%				394	0.0290674389589185 \\
%				395	0.0287996448245167 \\
%				396	0.0285343137016980 \\
%				397	0.0282714230723968 \\
%				398	0.0280109506197732 \\
%				399	0.0277528742267350 \\
%				400	0.0274971719745736 \\};
%			\addlegendentry{Nonlinear model}
%		\end{axis}
%	\end{tikzpicture}%}
%}
